Efficient Encodings of the Travelling Salesperson Problem for Variational Quantum Algorithms

Routing problems are a common optimization problem in industrial applications, which occur on a large scale in supply chain planning. Due to classical limitations for solving NP-hard problems, quantum computing hopes to improve upon speed or solution quality. Several suggestions have been made for encodings of routing problems to solve them with variational quantum algorithms. However, for an end user it is hard to decide a priori which encoding will give the best solutions according to their needs. In this work, we investigate different encodings for the Travelling Salesperson Problem. We compare their scaling and performance when using the Quantum Approximate Optimization Algorithm and the Variational Quantum Eigensolver and provide a clear guide for users when to choose which encoding. For small instances, we find evidence that the permutation encoding can yield good results since it does not suffer from feasibility issues.

==> tikz_figures/fr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},scale only axis, width=5cm,height=4cm,
legend columns=3,
legend style={
nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.5)},
  anchor=south,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle n\)},
xmajorgrids,
xmin=3.9, xmax=6.1,
xtick style={draw=none},
ytick style={draw=none},
xtick={4, 5, 6},
ytick={0.0, 0.25, 0.5, 0.75, 1.0},
xticklabels={$4$,$5$,$6$},
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle r_f\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.05, ymax=1.05,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:4,0.11807373046875)
--(axis cs:4,0.0835675048828125)
--(axis cs:5,0.0976519775390625)
--(axis cs:6,0.003466796875)
--(axis cs:6,0.0048583984375)
--(axis cs:6,0.0048583984375)
--(axis cs:5,0.155350341796875)
--(axis cs:4,0.11807373046875)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:4,0.998145141601563)
--(axis cs:4,0.959033203125)
--(axis cs:5,0.9970947265625)
--(axis cs:6,0.518135375976563)
--(axis cs:6,0.75490966796875)
--(axis cs:6,0.75490966796875)
--(axis cs:5,0.998193359375)
--(axis cs:4,0.998145141601563)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:4,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:4,0.012672119140625)
--(axis cs:4,0.007200927734375)
--(axis cs:5,0.0003173828125)
--(axis cs:6,0)
--(axis cs:6,0)
--(axis cs:6,0)
--(axis cs:5,0.0021734619140625)
--(axis cs:4,0.012672119140625)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:4,0.99676878006275)
--(axis cs:4,0.84749818232425)
--(axis cs:5,0.541024209612687)
--(axis cs:6,0.237496337890625)
--(axis cs:6,0.458936767578125)
--(axis cs:6,0.458936767578125)
--(axis cs:5,0.790249571457937)
--(axis cs:4,0.99676878006275)
--cycle;

\addplot [
  forget plot,
  mark=*,
  mark options={scale=0.6},
  only marks,
  scatter,
  scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{RGB}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
]
table{%
x  y  RED GREEN BLUE
4 0.1005126953125 31 119 180
5 0.121923828125 31 119 180
6 0.0041748046875 31 119 180
4 0.9848876953125 255 127 14
5 0.9976806640625 255 127 14
6 0.631689453125 255 127 14
4 1 44 160 44
5 1 44 160 44
6 1 44 160 44
4 0.0098388671875 214 39 40
5 0.0010009765625 214 39 40
6 0 214 39 40
4 0.94685913559 148 103 189
5 0.67393749503 148 103 189
6 0.33876953125 148 103 189
};
\addplot [semithick, steelblue31119180]
table {%
4 0.1005126953125
5 0.121923828125
6 0.0041748046875
};
\addplot [semithick, darkorange25512714]
table {%
4 0.9848876953125
5 0.9976806640625
6 0.631689453125
};
\addplot [semithick, forestgreen4416044]
table {%
4 1
5 1
6 1
};
\addplot [semithick, crimson2143940]
table {%
4 0.0098388671875
5 0.0010009765625
6 0
};
\addplot [semithick, mediumpurple148103189]
table {%
4 0.94685913559
5 0.67393749503
6 0.33876953125
};
\legend{HOBO QAOA, HOBO VQE, Permutation VQE, QUBO QAOA, QUBO VQE}
\end{axis}

\end{tikzpicture}


==> tikz_figures/hobo_landscape.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Energy}, ylabel style={yshift=-0.1cm}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=2.47367597073077,
point meta min=1.68164769113216,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\theta_1$},
xmin=0, xmax=40,
xtick style={color=black},
xtick={0,20,40},
xticklabels={$0$,$\pi$,$2\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={$\theta_0$},
ymin=0, ymax=40,
ytick style={color=black},
ytick={0,20,40},
yticklabel style={rotate=90.0},
yticklabels={$2\pi$,$\pi$,$0$}
]
\addplot graphics[xmin=0, xmax=40, ymin=40, ymax=0] {tikz_figures/hobo_landscape-000.png};
\end{axis}

\end{tikzpicture}


==> tikz_figures/hobo_qaoa_landscape.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Energy}, ylabel style={yshift=-0.1cm}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=2.92271491901595,
point meta min=2.30937321928004,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\theta_1$},
xmin=0, xmax=40,
xtick style={color=black},
xtick={0,20,40},
xticklabels={$0$,$\pi$,$2\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={$\theta_0$},
ymin=0, ymax=40,
ytick style={color=black},
ytick={0,20,40},
yticklabel style={rotate=90.0},
yticklabels={$2\pi$,$\pi$,$0$}
]
\addplot graphics[xmin=0, xmax=40, ymin=40, ymax=0] {tikz_figures/hobo_qaoa_landscape-000.png};
\end{axis}

\end{tikzpicture}


==> tikz_figures/optimization.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},scale only axis, width=6cm,height=4cm,
legend cell align={left},
legend columns=3,
legend style={
nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.25)},
  anchor=south,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Optimization steps},
xmajorgrids,
xmajorticks=true,
xmin=-51.2, xmax=1075.2,
xtick style={draw=none},
ytick style={draw=none},
xtick style={color=darkslategray38},
xtick={0, 200, 400, 600, 800, 1000},
ytick={0.0, 0.2, 0.4, 0.6},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Energy},
ymajorgrids,
ymajorticks=true,
ymin=-0.0289018642402695, ymax=0.606939149045659,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.376613959580838
1 0.52905712013473
2 0.469983860404192
3 0.531197370883233
4 0.450376590568862
5 0.381642964071856
6 0.363421594311377
7 0.381853480538922
8 0.420705464071856
9 0.578037284805389
10 0.389432073353293
11 0.427915653068862
12 0.375011695359281
13 0.466843656437126
14 0.387005286302395
15 0.423734562125749
16 0.375865456586826
17 0.326312219311377
18 0.332791448353293
19 0.340954809131737
20 0.36832779752994
21 0.401384730538922
22 0.412208785553892
23 0.124608205464072
24 0.503303938997006
25 0.406437125748503
26 0.190874111152695
27 0.125368403817365
28 0.0897267964071856
29 0.376532092065868
30 0.469650542664671
31 0.0886566710329341
32 0.0923816429640719
33 0.0518630707335329
34 0.0523308851047904
35 0.490064792290419
36 0.454639549026946
37 0.420956914296407
38 0.474404706212575
39 0.361807634730539
40 0.274454996257485
41 0.149139221556886
42 0.0745696107784431
43 0.0938143244760479
44 0.107579762350299
45 0.51318066991018
46 0.386110591317365
47 0.0680962294161677
48 0.0691722024700599
49 0.0530033682634731
50 0.10498339258982
51 0.0405068768712575
52 0.035489567739521
53 0.463101141467066
54 0.47957405501497
55 0.460422904191617
56 0.42439534992515
57 0.0046313622754491
58 0.00103503929640719
59 0.155285132859281
60 0.144981521332335
61 0.000982410179640719
62 0.0018888005239521
63 0.0399454996257485
64 0.0408226515718563
65 0
66 0.460241626122754
67 0.45817154752994
68 0.401653723802395
69 0.391268244760479
70 0.280834814745509
71 0.283752806886228
72 0.128724971931138
73 0.132590288173653
74 0.0998666729041916
75 0.111386601796407
76 0.442996818862275
77 0.48397151010479
78 0.0871479696856287
79 0.0878321482035928
80 0.0762888285928144
81 0.0885163267215569
82 0.0392613211077844
83 0.038688248502994
84 0.434997193113772
85 0.458206633607784
86 0.402355445359281
87 0.415156016092814
88 0.00181862836826347
89 0.00385362088323353
90 0.191359468562874
91 0.233948119386228
92 0.00170752245508982
93 0.00356708458083832
94 0.0398226983532934
95 0.0415419161676647
96 0.47428775261976
97 0.483035881362275
98 0.425915746631737
99 0.463446154565868
100 0.315160694236527
101 0.320651665419162
102 0.101784711826347
103 0.0916155969311377
104 0.108486152694611
105 0.105024326347305
106 0.485737509356287
107 0.44580370508982
108 0.0575937967814371
109 0.062125748502994
110 0.0865924401197605
111 0.0605293319610778
112 0.0401092346556886
113 0.0362673091317365
114 0.464937312874251
115 0.459943394461078
116 0.45092627245509
117 0.438318675149701
118 0
119 0.00154963510479042
120 0.241602732035928
121 0.24145654004491
122 0.000701721556886228
123 0.0034969124251497
124 0.0387935067365269
125 0.0406121351047904
126 0.502397548652695
127 0.48494222492515
128 0.491064745508982
129 0.444675102919162
130 0.000614006362275449
131 0.333481474550898
132 0.352995181511976
133 0.0861070827095808
134 0.0830604416167665
135 0.109369152320359
136 0.100802301646707
137 0.43220784992515
138 0.472363866017964
139 0.0319926553143713
140 0.0454072324101796
141 0.0713709300149701
142 0.0868088042664671
143 0.0404250093562874
144 0.0414425056137725
145 0.51505777507485
146 0.50822183757485
147 0.492976936751497
148 0.457803143712575
149 0.0010408869760479
150 0.000491205089820359
151 0.230749438622754
152 0.250514595808383
153 0.00103503929640719
154 0.000134496631736527
155 0.0377877058383234
156 0.0399864333832335
157 0.484275589446108
158 0.458668600299401
159 0.445330043038922
160 0.44083902507485
161 0.33048161489521
162 0.322452750748503
163 0.102743731287425
164 0.10710025261976
165 0.109439324476048
166 0.113433289670659
167 0.440610965568862
168 0.465802769461078
169 0.0754350673652695
170 0.0646168600299401
171 0.080078125
172 0.0821014221556886
173 0.0385888379491018
174 0.0360450973053892
175 0.49723404752994
176 0.473363819236527
177 0.434143431886228
178 0.427594030688623
179 0
180 7.01721556886228e-05
181 0.223007110778443
182 0.23234000748503
183 0.000906390344311377
184 0
185 0.0367409711826347
186 0.0396063342065868
187 0.45165723241018
188 0.475609328218563
189 0.465001637350299
190 0.423880754116766
191 0.303360076721557
192 0.33642285741018
193 0.112187733907186
194 0.123760291916168
195 0
196 0.0973053892215569
197 0.105889782934132
198 0.47403630239521
199 0.437073119386228
200 0.0741953592814371
201 0.0714995789670659
202 0.0900601141467066
203 0.0799670190868264
204 0.0392437780688623
205 0.0360217065868263
206 0.428599831586826
207 0.442780454715569
208 0.426173044535928
209 0.438956072230539
210 0.00116953592814371
211 0.000994105538922156
212 0.227977638473054
213 0.220972118263473
214 0.000906390344311377
215 0.000906390344311377
216 0.0379455931886228
217 0.039851936751497
218 0.473176693488024
219 0.457849925149701
220 0.401174214071856
221 0.44010806511976
222 0.318774560254491
223 0.291530220808383
224 0.117696248128743
225 0.113322183757485
226 0.104878134356287
227 0.0936681324850299
228 0.483111901197605
229 0.490672950973054
230 0.0717685722305389
231 0.0737918693862275
232 0.0750198821107784
233 0.0758210142215569
234 0.0414600486526946
235 0.0389221556886228
236 0.456838276571856
237 0.453008046407186
238 0.426763660179641
239 0.425465475299401
240 0.000970714820359281
241 0
242 0.207288547904192
243 0.182798465568862
244 0.00147361526946108
245 0.000491205089820359
246 0.038688248502994
247 0.0373140437874252
248 0.414740830838323
249 0.41626122754491
250 0.407372754491018
251 0.409249859655689
252 0.288933851047904
253 0.285875514595808
254 0.134829949476048
255 0.139578265344311
256 0.0922471463323353
257 0.108018338323353
258 0.46907747005988
259 0.480211452095808
260 0.000403489895209581
261 0.108211311751497
262 0.112836826347305
263 0.0770490269461078
264 0.0824815213323353
265 0.0396004865269461
266 0.0400741485778443
267 0.412688295284431
268 0.405998549775449
269 0.396203686377246
270 0.41186377245509
271 0.000561377245508982
272 0.000497052769461078
273 0.156764595808383
274 0.173524045658683
275 0
276 0
277 0.0353082896706587
278 0.0391385198353293
279 0.354860591317365
280 0.331996163922156
281 0.319774513473054
282 0.329516747754491
283 0.163717486901198
284 0.187576019835329
285 0.227170658682635
286 0.197078499251497
287 0.321002526197605
288 0.28775846744012
289 0.500935628742515
290 0.458972679640719
291 0.185307120134731
292 0.179857082709581
293 0.0746397829341317
294 0.0772770864520958
295 0.0390391092814371
296 0.0365129116766467
297 0.333651057260479
298 0.304085188997006
299 0.320061049775449
300 0.34846907747006
301 0.00194727732035928
302 0.00439160741017964
303 0.0648390718562874
304 0.0618918413173653
305 0.000134496631736527
306 0
307 0.0409045190868263
308 0.037442692739521
309 0.312961966691617
310 0.330516700973054
311 0.273431652320359
312 0.304389268338323
313 0.162056745883234
314 0.141151291167665
315 0.206674541541916
316 0.215188763098802
317 0.303634917664671
318 0.302172997754491
319 0.462995883233533
320 0.469738257859281
321 0.186628695733533
322 0.198552114520958
323 0.0787039202844311
324 0.0589972398952096
325 0.000695873877245509
326 0.0387408776197605
327 0.0387057915419162
328 0.291278770583832
329 0.317441289296407
330 0.30248877245509
331 0.306944704341317
332 0.000748502994011976
333 0
334 0.234983158682635
335 0.244403770583832
336 0.00153793974550898
337 0.00270162799401198
338 0.0354193955838323
339 0.0395712481287425
340 0.490971182634731
341 0.464036770209581
342 0.414705744760479
343 0.427582335329341
344 0.34928190494012
345 0.323172015344311
346 0.102913313997006
347 0.090299869011976
348 0.115287004116766
349 0.0991181699101796
350 0.465755988023952
351 0.477387022829341
352 0.0551553143712575
353 0.0501146145209581
354 0.0542898577844311
355 0.0665992234281437
356 0.0379689839071856
357 0.0389747848053892
358 0.489322136976048
359 0.45059880239521
360 0.420465709206587
361 0.457961031062874
362 0.00117538360778443
363 0.00225135666167665
364 0.199856147080838
365 0.213411068488024
366 0.00238585329341317
367 0.00429219685628743
368 0.0385479041916168
369 0.0380274607035928
370 0.447774373128743
371 0.440482316616766
372 0.390741953592814
373 0.423155641841317
374 0.29662939745509
375 0.308775028068862
376 0.0973404752994012
377 0.11051529752994
378 0.0898145116017964
379 0.105152975299401
380 0.456738866017964
381 0.475866626122754
382 0.0751075973053892
383 0.0637104696856287
384 0.0562605258233533
385 0.0644823633982036
386 0.0407173933383234
387 0.0383373877245509
388 0.424787144461078
389 0.463329200973054
390 0.000900542664670659
391 0.382806652320359
392 0.422103059505988
393 0.00203499251497006
394 0.000567224925149701
395 0.24609375
396 0.248058570359281
397 0.000268993263473054
398 0.00195897267964072
399 0.0369105538922156
400 0.0382028910928144
401 0.402875888847305
402 0.452084113023952
403 0.427395209580838
404 0.409489614520958
405 0.295301974176647
406 0.284121210703593
407 0.114380613772455
408 0.121327657185629
409 0.0918436564371257
410 0.0950715755988024
411 0.436622848053892
412 0.478790465943114
413 0.0714001684131736
414 0.0659091972305389
415 0.0616403910928144
416 0.0623830464071856
417 0.0391151291167665
418 0.0384017122005988
419 0.408179734281437
420 0.441762958458084
421 0.440926740269461
422 0.377567131362275
423 0.00293553517964072
424 0.00552605726047904
425 0.168682166916168
426 0.174371959206587
427 0.00545588510479042
428 0.00104673465568862
429 0.0391560628742515
430 0.0407700224550898
431 0.428564745508982
432 0.473650355538922
433 0.455592720808383
434 0.400583598428144
435 0.317616719685629
436 0.339428564745509
437 0.114982924775449
438 0.0993579247754491
439 0.0775460797155689
440 0.0775343843562874
441 0.478422062125749
442 0.429734281437126
443 0.0647455089820359
444 0.0669208458083832
445 0.0734994854041916
446 0.0610614708083832
447 0.0374602357784431
448 0.0389396987275449
449 0.437312874251497
450 0.449353246631737
451 0.450271332335329
452 0.422927582335329
453 0.0018888005239521
454 0.00105258233532934
455 0
456 0.20686751497006
457 0.206440634356287
458 0.00293553517964072
459 0.000625701721556886
460 0.0426412799401198
461 0.0377409244011976
462 0.502315681137725
463 0.498982503742515
464 0.446967393338323
465 0.447405969311377
466 0.355228995134731
467 0.370432962200599
468 0.0773297155688623
469 0.0826569517215569
470 0.0825750842065868
471 0.0819786208832335
472 0.448680763473054
473 0.440646051646707
474 0.0235778443113772
475 0.0357761040419162
476 0.0649794161676647
477 0.0611199476047904
478 0.0390157185628743
479 0.0422377900449102
480 0.501298184880239
481 0.473609421781437
482 0.435119994386228
483 0.459107176272455
484 0.00160226422155689
485 0.001953125
486 0.268192131362275
487 0.223153302769461
488 0.000134496631736527
489 0.000479509730538922
490 0.0383373877245509
491 0.0402495789670659
492 0.514964212200599
493 0.475480679266467
494 0.434722352170659
495 0.477369479790419
496 0.373064418038922
497 0.365824990643713
498 0.0826511040419162
499 0.0878964726796407
500 0.0756455838323353
501 0.0776922717065868
502 0.45670377994012
503 0.481088604041916
504 0.0248760291916168
505 0.0315306886227545
506 0.0576171875
507 0.0656694423652695
508 0.0409103667664671
509 0.0418226047904192
510 0.478375280688623
511 0.511905875748503
512 0.457715428517964
513 0.462709346931138
514 0.0028653630239521
515 0.000982410179640719
516 0.238234468562874
517 0.256812546781437
518 0.000491205089820359
519 0.0038419255239521
520 0.000567224925149701
521 0.0401794068113772
522 0.0367117327844311
523 0.477357784431138
524 0.495257531811377
525 0.455224316991018
526 0.445604883982036
527 0.348293647080838
528 0.338405220808383
529 0.0929781062874251
530 0.0893408495508982
531 0.075382438248503
532 0.0690844872754491
533 0.479229041916168
534 0.448756783308383
535 0.0473194236526946
536 0.0293144180389222
537 0.0617047155688623
538 0.0663068394461078
539 0.0397525261976048
540 0.0398460890718563
541 0.504742468188623
542 0.461487181886228
543 0.448306511976048
544 0.458370368637725
545 0.000970714820359281
546 0
547 0.242158261601796
548 0.258578546032934
549 0.000842065868263473
550 0
551 0.0387935067365269
552 0.0414892870508982
553 0.5078125
554 0.47802441991018
555 0.468627198727545
556 0.455347118263473
557 0.355977498128743
558 0.381134215943114
559 0.0756572791916168
560 0.075008186751497
561 0.0703885198353293
562 0.0757800804640719
563 0.455674588323353
564 0.482281530688623
565 0.0252151946107784
566 0.0162097679640719
567 0.0708154004491018
568 0.0596931137724551
569 0.0402320359281437
570 0.0390800430389222
571 0.4833984375
572 0.473708832335329
573 0.475492374625749
574 0.452072417664671
575 0.00253204528443114
576 0.00237415793413174
577 0.24560254491018
578 0.239135011227545
579 0.00762537425149701
580 0.00449101796407186
581 0.0397583738772455
582 0.041617936002994
583 0.482281530688623
584 0.517104462949102
585 0.0009765625
586 0.435453312125749
587 0.447318254116766
588 0.382011367889222
589 0.33951627994012
590 0.082259309505988
591 0.0861480164670659
592 0.0630262911676647
593 0.0669325411676647
594 0.448470247005988
595 0.479234889595808
596 0.0257063997005988
597 0.0319107877994012
598 0.0551319236526946
599 0.0662366672904192
600 0.0402554266467066
601 0.0386999438622754
602 0.496555716691617
603 0.511625187125748
604 0.43774560254491
605 0.454043085703593
606 0.00182447604790419
607 0.00216948914670659
608 0.245251684131737
609 0.25024560254491
610 0.00295307821856287
611 0.00298816429640719
612 0.0385303611526946
613 0.0401677114520958
614 0.482568066991018
615 0.488351422155689
616 0.457218375748503
617 0.446259824101796
618 0.367801506362275
619 0.396671500748503
620 0.0835457990269461
621 0.0782770396706587
622 0.0756923652694611
623 0.0677395209580838
624 0.468235404191617
625 0.486374906437126
626 0.0293845901946108
627 0.0266888098802395
628 0.069376871257485
629 0.057470995508982
630 0.0418986246257485
631 0.0392203873502994
632 0.50626286489521
633 0.548331072230539
634 0.471638753742515
635 0.463861339820359
636 0.0034325879491018
637 0.0034969124251497
638 0.252613912799401
639 0.230942412050898
640 0.00566640157185629
641 0.00147361526946108
642 0.0383841691616766
643 0.0380216130239521
644 0.453031437125749
645 0.484842814371257
646 0.449943862275449
647 0.425635058008982
648 0.339814511601796
649 0.338756081586826
650 0
651 0.090218001497006
652 0.0904636040419162
653 0.0846627058383234
654 0.0805927208083832
655 0.472703031437126
656 0.457539998128743
657 0.0415886976047904
658 0.0306301459580838
659 0.0729614988772455
660 0.0772303050149701
661 0.0419629491017964
662 0.0416822604790419
663 0.454393946482036
664 0.488673044535928
665 0.458463931511976
666 0.414161910553892
667 0.00561377245508982
668 0.0126777694610778
669 0.247485497754491
670 0.257660460329341
671 0.00791775823353293
672 0.00966621444610778
673 0.0392964071856287
674 0.0422611807634731
675 0.498105351796407
676 0.491491626122754
677 0.455832475673653
678 0.445844638847305
679 0.378613866017964
680 0.366286957335329
681 0.0863234468562874
682 0.0863000561377246
683 0.0916331399700599
684 0.104176412799401
685 0.440119760479042
686 0.453955370508982
687 0.0306184505988024
688 0.039290559505988
689 0.0714703405688623
690 0.0708095527694611
691 0.0393724270209581
692 0.0380859375
693 0.501953125
694 0.4951171875
695 0.440991064745509
696 0.478667664670659
697 0.00392964071856287
698 0.00294723053892216
699 0.258292009730539
700 0.249947370883234
701 0.00259636976047904
702 0.00796453967065868
703 0.0394952282934132
704 0.0404776384730539
705 0.479954154191617
706 0.465761835703593
707 0.42147151010479
708 0.448224644461078
709 0.370473895958084
710 0.366170003742515
711 0.084732877994012
712 0.0837680108532934
713 0.0770490269461078
714 0.073844498502994
715 0.001953125
716 0.43400308757485
717 0.451546126497006
718 0.0298757952844311
719 0.021110123502994
720 0.0740959487275449
721 0.0803705089820359
722 0.0391209767964072
723 0.0364193488023952
724 0.505309693113772
725 0.470182681511976
726 0.443312593562874
727 0.433336452095808
728 0.0138239146706587
729 0.00442084580838323
730 0.253953031437126
731 0.219568675149701
732 0.0133853386976048
733 0.0133794910179641
734 0.0391619105538922
735 0.0388110497754491
736 0.489737322230539
737 0.476843188622754
738 0.454130800898204
739 0.442318488023952
740 0.341410928143713
741 0.377818581586826
742 0.0858731755239521
743 0.0877736714071856
744 0.0736924588323353
745 0.0716340755988024
746 0.464095247005988
747 0.468884496631737
748 0.0336241579341317
749 0.0331680389221557
750 0.0798032840568862
751 0.0774992982784431
752 0.0376005800898204
753 0.0397174401197605
754 0.472106568113772
755 0.475960188997006
756 0.458867421407186
757 0.464685862649701
758 0.00933289670658683
759 0.00680085142215569
760 0.219919535928144
761 0.222515905688623
762 0.0096720621257485
763 0.0168062312874252
764 0.0404484000748503
765 0.0403080557634731
766 0.507350533308383
767 0.491246023577844
768 0.436774887724551
769 0.467054172904192
770 0.365778209206587
771 0.358509543413174
772 0.0822066803892216
773 0.0762420471556886
774 0.0967147735778443
775 0.0842299775449102
776 0.454084019461078
777 0.448031671032934
778 0.0261976047904192
779 0.0215779378742515
780 7.01721556886228e-05
781 0.0847036395958084
782 0.0821248128742515
783 0.0389046126497006
784 0.0385771425898204
785 0.491193394461078
786 0.482234749251497
787 0.431605538922156
788 0.469837668413174
789 0.0157185628742515
790 0.012841504491018
791 0.227147267964072
792 0.232059318862275
793 0.0187768993263473
794 0.0167009730538922
795 0.0407700224550898
796 0.0384367982784431
797 0.494047062125749
798 0.484655688622754
799 0.414074195359281
800 0.46834066242515
801 0.35294255239521
802 0.349264361901198
803 0.0860427582335329
804 0.0758853386976048
805 0.0804816148952096
806 0.0913699943862275
807 0.46549284244012
808 0.480076955464072
809 0.024601188248503
810 0.0332382110778443
811 0.070458691991018
812 0.0664822698353293
813 0.0379455931886228
814 0.0404834861526946
815 0.521344030688623
816 0.465662425149701
817 0.431874532185629
818 0.476270116017964
819 0.00764291729041916
820 0.0117304453592814
821 0.224053845434132
822 0.250859608907186
823 0.0109059225299401
824 0.0134613585329341
825 0.0389396987275449
826 0.0393431886227545
827 0.516835469685629
828 0.464533822979042
829 0.45597281998503
830 0.482363398203593
831 0.367702095808383
832 0.357193815494012
833 0.0689265999251497
834 0.0802360123502994
835 0.081282747005988
836 0.0741661208832335
837 0.499409384356287
838 0.463147922904192
839 0.0183383233532934
840 0.0150519273952096
841 0.0629795097305389
842 0.0757800804640719
843 0.0375830370508982
844 0.0386707054640719
845 0.000134496631736527
846 0.504040746631736
847 0.481924822230539
848 0.471837574850299
849 0.48104182260479
850 0.0127713323353293
851 0.0147361526946108
852 0.255087481287425
853 0.242801506362275
854 0.0107363398203593
855 0.00694119573353293
856 0.0399162612275449
857 0.0383549307634731
858 0.541945406062874
859 0.498304172904192
860 0.441529051272455
861 0.458113070733533
862 0.354281671032934
863 0.368187453218563
864 0.0789261321107784
865 0.0747450411676647
866 0.0631666354790419
867 0.0657103761227545
868 0.443511414670659
869 0.466650683008982
870 0.0182272174401198
871 0.0156366953592814
872 0.0808734094311377
873 0.0725463136227545
874 0.0387174869011976
875 0.0390625
876 0.500900542664671
877 0.513946715943114
878 0.449277226796407
879 0.447598942739521
880 0.0106661676646707
881 0.0176833832335329
882 0.223977825598802
883 0.252479416167665
884 0.0183207803143713
885 0.0229462949101796
886 0.0367175804640719
887 0.0399513473053892
888 0.472802441991018
889 0.53075879491018
890 0.48104182260479
891 0.425056137724551
892 0.361643899700599
893 0.342679874625749
894 0.0765344311377246
895 0.074072558008982
896 0.0674120508982036
897 0.0633479135479042
898 0.456762256736527
899 0.458118918413174
900 0.00728036115269461
901 0.0126075973053892
902 0.0664588791167665
903 0.0621023577844311
904 0.0393782747005988
905 0.0365596931137725
906 0.489105772829341
907 0.495596697230539
908 0.504438388847305
909 0.452972960329341
910 0
911 0.00687687125748503
912 0.00540325598802395
913 0.252970621257485
914 0.23494807260479
915 0.0119175711077844
916 0.0107421875
917 0.038729182260479
918 0.038045003742515
919 0.491246023577844
920 0.494824803517964
921 0.466375842065868
922 0.435698914670659
923 0.356685067365269
924 0.372731100299401
925 0.0751309880239521
926 0.0831715475299401
927 0.0711896519461078
928 0.0763648484281437
929 0.451265437874251
930 0.439499906437126
931 0.0266069423652695
932 0.021069189745509
933 0.0702189371257485
934 0.0707744666916168
935 0.0376122754491018
936 0.0402554266467066
937 0.499485404191617
938 0.517081072230539
939 0.439546687874251
940 0.435043974550898
941 0.0112977170658683
942 0.00728620883233533
943 0.23388964258982
944 0.223083130613772
945 0.0126075973053892
946 0.013671875
947 0.038542056511976
948 0.0384660366766467
949 0.503730819610778
950 0.505075785928144
951 0.436997099550898
952 0.458048746257485
953 0.341872894835329
954 0.346211873128743
955 0.0795693768712575
956 0.0748035179640719
957 0.0733532934131736
958 0.0762829809131736
959 0.435967907934132
960 0.485567926646707
961 0.0309459206586826
962 0.0248643338323353
963 0.0773180202095808
964 0.0761426366017964
965 0.0403431418413174
966 0.0366883420658683
967 0.505654706212575
968 0.495970948727545
969 0.469416635479042
970 0.453709767964072
971 0.0217475205838323
972 0.019572183757485
973 0.241743076347305
974 0.203984608907186
975 0
976 0.0243380426646707
977 0.0190517402694611
978 0.0372672623502994
979 0.0394425991766467
980 0.497690166541916
981 0.456481568113772
982 0.464802816242515
983 0.446949850299401
984 0.36271402507485
985 0.347176740269461
986 0.0853585797155689
987 0.0935453312125749
988 0.0809260385479042
989 0.0729264127994012
990 0.468861105913174
991 0.480392730164671
992 0.0382087387724551
993 0.0350159056886228
994 0.0645583832335329
995 0.0858790232035928
996 0.0393490363023952
997 0.0413313997005988
998 0.479480492140719
999 0.466709159805389
1000 0.473328733158683
1001 0.449271379116766
1002 0.0211978386976048
1003 0.0167536021706587
1004 0.214586452095808
1005 0.205300336826347
1006 0.0270922997754491
1007 0.0428751871257485
1008 0.0391443675149701
1009 0.0400332148203593
1010 0.493017870508982
1011 0.486725767215569
1012 0.444651712200599
1013 0.445025963697605
1014 0.31258186751497
1015 0.317511461452096
1016 0.0885514127994012
1017 0.0808617140718563
1018 0.0827446669161677
1019 0.0918495041167665
1020 0.476275963697605
1021 0.474375467814371
1022 0.0376649045658683
1023 0.0275016373502994
1024 0.000964867140718563
};
%\addlegendentry{Permutation VQE}
\addplot [semithick, darkorange25512714]
table {%
0 0.18699877825966
1 0.185661462548048
2 0.189994649946895
3 0.181475954790866
4 0.16724576184124
5 0.160802286693304
6 0.191685013845337
7 0.181892322476229
8 0.15799528689561
9 0.142547403683239
10 0.155729515697704
11 0.14049075476052
12 0.153045401167054
13 0.155879763680963
14 0.146425500708072
15 0.1315882901009
16 0.133193503597259
17 0.138457616041624
18 0.148712114985839
19 0.126878445529031
20 0.11295408279385
21 0.114367263364859
22 0.120125781566104
23 0.116336292326269
24 0.10685604959033
25 0.114532822615315
26 0.114196764995954
27 0.10250024102898
28 0.104751293653904
29 0.104145658949525
30 0.106390685849939
31 0.0977305343414929
32 0.110141156054016
33 0.102574130240997
34 0.102260496219401
35 0.130634151198665
36 0.127026125170696
37 0.144530953652893
38 0.119083034878869
39 0.117332018605857
40 0.10601076885874
41 0.11496588452104
42 0.119067526046935
43 0.116136159246662
44 0.108195439731691
45 0.105864175823134
46 0.114508522152539
47 0.106678438890856
48 0.109258535586941
49 0.0983149308365365
50 0.0977128522974408
51 0.0997445092808011
52 0.110952554433037
53 0.119979484877605
54 0.0978102517132813
55 0.124344085069796
56 0.0913708266424741
57 0.0889323838635444
58 0.109003775857273
59 0.0968785364088104
60 0.0653084815332287
61 0.0772727057202103
62 0.0687223014237304
63 0.0767443188283936
64 0.06402450830088
65 0.0640609589950434
66 0.0731407380070301
67 0.0620433291080821
68 0.0673997042851001
69 0.0744664961814687
70 0.0602365995789499
71 0.0739615207111065
72 0.0608399622888427
73 0.0548075205783431
74 0.0714432617780194
75 0.0632717866490491
76 0.0541611875379324
77 0.0502781513946489
78 0.0679246337940016
79 0.050812168881499
80 0.0440762979213027
81 0.057707573367641
82 0.0466906720994335
83 0.0481995727860104
84 0.0462680811248229
85 0.0542870362760469
86 0.05227691384913
87 0.0436200221588609
88 0.0500414688385089
89 0.056582738531762
90 0.0542668846727695
91 0.0490717223219704
92 0.0437014188309224
93 0.0475948271229516
94 0.0421636736925955
95 0.041993768017904
96 0.0457827633458931
97 0.044641925766235
98 0.0422462557530851
99 0.0418486567178332
100 0.0471584066166801
101 0.0459807232133825
102 0.0504844089811349
103 0.0473360173161541
104 0.0470002560439004
105 0.0457784169216568
106 0.0447217419203924
107 0.0484234136341796
108 0.0448064971930001
109 0.0471264011291219
110 0.0561202394800728
111 0.0537224950371737
112 0.0497445290372748
113 0.0442784066482904
114 0.0473671337623912
115 0.0468264978568177
116 0.047038386038337
117 0.0469314047327027
118 0.0446189094742565
119 0.0458659381005967
120 0.0465398314219603
121 0.0485225911326623
122 0.0577035232905117
123 0.0498440028828646
124 0.0548828915258951
125 0.0452542776717074
126 0.0402126231223447
127 0.0382131691912805
128 0.0449211835234169
129 0.041415693594477
130 0.0376232408835726
131 0.0433559768865061
132 0.0445363274137669
133 0.0653341649491705
134 0.0602124966809123
135 0.0599595150338863
136 0.0646186842504551
137 0.0504537864467428
138 0.0442637868576774
139 0.0468671961928484
140 0.0466108559452761
141 0.0493199624152842
142 0.0471399343136758
143 0.0422105953178737
144 0.0466881037578393
145 0.0543643828709791
146 0.0520830040587699
147 0.0370698620523972
148 0.0465517840886101
149 0.04138655279562
150 0.0433259470463281
151 0.0586708990301941
152 0.0513652513655674
153 0.0644188475179546
154 0.0560585992818126
155 0.0580273318961156
156 0.0594482174919077
157 0.0477585095083956
158 0.048858253622547
159 0.0375667373685008
160 0.0384202170367185
161 0.0353745590355047
162 0.0399394898720411
163 0.037346749032723
164 0.0383398081883471
165 0.0378425377427675
166 0.0410748944214039
167 0.0381543936817216
168 0.0372474727518712
169 0.0338170574233764
170 0.0346706358739631
171 0.0390157759394598
172 0.0383371410643839
173 0.0350105460057151
174 0.0331119488734068
175 0.0410836860522455
176 0.0381339457313372
177 0.037539868564131
178 0.0468007156585069
179 0.0344504499734472
180 0.0344719845298907
181 0.0384547908658708
182 0.0390002671075257
183 0.0397407397455998
184 0.0371563954076471
185 0.0415819443215152
186 0.0429807026666497
187 0.0429571924628261
188 0.0448444296226987
189 0.036444470874216
190 0.0381184368994031
191 0.0340980932632004
192 0.0332599248621788
193 0.0372020328621282
194 0.0348500246560792
195 0.0311142730249848
196 0.0345431078355755
197 0.0350945110193708
198 0.0371721018043192
199 0.0395697474648492
200 0.0404290552928383
201 0.0405559906370118
202 0.0376020026742362
203 0.0367863566533481
204 0.0348268107993626
205 0.034624998419482
206 0.0352670838180254
207 0.0355881265172971
208 0.0412420341897632
209 0.0462835899567569
210 0.0393321758673881
211 0.0398235193708273
212 0.037021656256322
213 0.0363479604996965
214 0.0450679741237608
215 0.0394260191179445
216 0.0367761820693404
217 0.0376531719413817
218 0.0368195475293344
219 0.0376612720956402
220 0.0434949636796985
221 0.0421344341113695
222 0.0454340615832995
223 0.0424832346563321
224 0.0362205312436778
225 0.0325806972928889
226 0.0340894991970968
227 0.0382527809212521
228 0.0362580685439004
229 0.0371944266197146
230 0.0520162271773214
231 0.0555798011392372
232 0.0533833751643738
233 0.0526217630993323
234 0.0382175156155168
235 0.0402788073095791
236 0.0372743415562411
237 0.0352569092340177
238 0.0378904471917357
239 0.0361600764338457
240 0.0350174607715455
241 0.0348482465734371
242 0.0537205193897936
243 0.0540284240339874
244 0.038929835278424
245 0.0396922376024175
246 0.0350224986723649
247 0.0409786803939914
248 0.0519577480148695
249 0.0483380656673578
250 0.0539450517145457
251 0.0529854797820149
252 0.0517794458388124
253 0.0539454468440217
254 0.0457579689712724
255 0.0428763884849787
256 0.0336203817266841
257 0.0355377475091037
258 0.031221649460095
259 0.0361611630399048
260 0.0291435647633016
261 0.0327225487747825
262 0.0338893661174893
263 0.035660237646672
264 0.0356122294153347
265 0.0327039776894092
266 0.0317123014869511
267 0.0289689175348978
268 0.029949530112027
269 0.036059713546935
270 0.0353599392448917
271 0.030599518100091
272 0.0286150790891158
273 0.0349541412730123
274 0.0370766780358587
275 0.0406866797112077
276 0.040247592080973
277 0.030881146634129
278 0.0299415287401375
279 0.0375809620296378
280 0.0369614977935969
281 0.0330346022784745
282 0.0351353081377705
283 0.0391637519282318
284 0.0402225013592454
285 0.0400220719325308
286 0.0394577282583956
287 0.0352844695149706
288 0.0345606910972587
289 0.0325726959209992
290 0.0269996910087496
291 0.0306918796151122
292 0.0315139464899858
293 0.0270471065458729
294 0.0334160997875783
295 0.0340127452963786
296 0.0334643055836536
297 0.0341018469932227
298 0.0330851788514059
299 0.0298324730047541
300 0.0286660507915233
301 0.0308212845185109
302 0.0279738827318935
303 0.0276778319719805
304 0.03126590396141
305 0.0384602238961662
306 0.038723083780093
307 0.033470825220008
308 0.0341869973953064
309 0.0298880874785049
310 0.0326734539373861
311 0.0388288796972992
312 0.0380927534834614
313 0.0325121423287982
314 0.0353844372724053
315 0.0268214876150616
316 0.0284821180204328
317 0.0343425796264919
318 0.0349760709589318
319 0.0347320785074852
320 0.0365176686096499
321 0.0354495348535808
322 0.0265322528386101
323 0.0325766472157596
324 0.0382708580947804
325 0.0217845746194112
326 0.0361261940812765
327 0.0355047541978555
328 0.0491085681456099
329 0.0474718430735383
330 0.0426674637745295
331 0.0440476510342908
332 0.0278257091783835
333 0.0288957197994638
334 0.0324005182518207
335 0.0309209559288387
336 0.0273167824132611
337 0.0296654320187638
338 0.0243254547150009
339 0.0260374519522556
340 0.0495755124039045
341 0.0498033045468338
342 0.0342606890425854
343 0.0335434302612279
344 0.0344681320174994
345 0.0380086896874367
346 0.045929158816761
347 0.0429024670303964
348 0.0413191832199574
349 0.0423218242653752
350 0.0431349019446691
351 0.0439441271115718
352 0.0349888138845336
353 0.0354356065395508
354 0.0362612295797086
355 0.0325291328962673
356 0.0323152690673679
357 0.0340789294836131
358 0.0298875935666598
359 0.0281029912881852
360 0.0310008708653651
361 0.0299162404536718
362 0.0242711244120473
363 0.0237538011455593
364 0.021249371744133
365 0.0230192554496256
366 0.0311866805014666
367 0.0312872409531154
368 0.026501531521849
369 0.0228377922377604
370 0.030201425152994
371 0.0286203145546732
372 0.0346434707224863
373 0.0366009421467226
374 0.0255068918483208
375 0.0238946648037628
376 0.03174025689738
377 0.03213904132106
378 0.0219949810653954
379 0.0264618210095083
380 0.0343541371636657
381 0.0348904266450029
382 0.0301855211915839
383 0.0306753829594881
384 0.0280090492552599
385 0.0232304521545619
386 0.0300833802220311
387 0.0281495177839873
388 0.0245539383345134
389 0.0266279729541775
390 0.0193640114492716
391 0.0302875633787679
392 0.0342714563208071
393 0.0345095218301132
394 0.032450502130538
395 0.0342344129324296
396 0.0331265686640197
397 0.0284174155687335
398 0.028646294317722
399 0.0288215342403398
400 0.0245702374253995
401 0.0244701708855957
402 0.0254625385646368
403 0.0383998678687032
404 0.0369691040360104
405 0.0288781365377806
406 0.0299436031698866
407 0.029875739682379
408 0.0277135911895609
409 0.0391396490301941
410 0.0404867441963381
411 0.0311812474711713
412 0.0318760826547643
413 0.0211074214798704
414 0.0253999105426866
415 0.0333734258041674
416 0.0327642349345033
417 0.0298886801727189
418 0.0282298278499898
419 0.0323215911389844
420 0.0289920326092453
421 0.0367194809895306
422 0.0402127219047136
423 0.039373664462371
424 0.0390694147658304
425 0.0508001174324802
426 0.0525845221462168
427 0.0509341651072222
428 0.0493484117375581
429 0.0228295933011328
430 0.0251456447248634
431 0.0311211877908152
432 0.0275198789639388
433 0.0238361856413109
434 0.0247135706428282
435 0.023987026318784
436 0.0226935699790106
437 0.0557234307037729
438 0.0543261540941735
439 0.0333571267132813
440 0.0351514096639186
441 0.0367880359536212
442 0.0402152902463078
443 0.0399820650730831
444 0.0392691527159619
445 0.0377587702938498
446 0.0371019663223244
447 0.0474957484068378
448 0.0436376054205441
449 0.0307141056481387
450 0.0299507155004551
451 0.036075518725976
452 0.0353547037793343
453 0.0338725731147581
454 0.0372189246472283
455 0.0186393439902386
456 0.0298102469717276
457 0.0281895246434351
458 0.0334102716278069
459 0.0317315640489075
460 0.0248974046315496
461 0.0261738704038538
462 0.0183302539576167
463 0.0187799113013351
464 0.0281471470071312
465 0.0303590818139287
466 0.0228389776261884
467 0.0209883887252174
468 0.0292324688954075
469 0.0310677465291826
470 0.0369798713142322
471 0.0360623806708982
472 0.0237805711675601
473 0.0245718179433036
474 0.0319800017069593
475 0.0325812899871029
476 0.0216992266525895
477 0.0245220316293242
478 0.0369602136227998
479 0.0363994261139489
480 0.0275168167104996
481 0.0278268945668116
482 0.0237326617185919
483 0.0232478378515071
484 0.030941008749747
485 0.0309537516753489
486 0.0250188081630588
487 0.0249983602126744
488 0.0347454141273011
489 0.0346491013175197
490 0.0412203020685817
491 0.0364169105932631
492 0.0378709870650414
493 0.0374929469388528
494 0.029712649991149
495 0.0346939485130487
496 0.0276140185616022
497 0.0241718481311955
498 0.0227051275161844
499 0.0235230455315597
500 0.0381881772519218
501 0.0396533173490289
502 0.0312730162919785
503 0.0301707038362329
504 0.0306532557088306
505 0.0297542373685008
506 0.0439368172162653
507 0.0425028923477644
508 0.0312944520660529
509 0.0317146722638073
510 0.0213741338761885
511 0.0237180419279789
512 0.0345892392019016
513 0.0370400297769573
514 0.0280816542964798
515 0.0270597506891058
516 0.031754481558517
517 0.032139535232905
518 0.039877256979567
519 0.0432495882750859
520 0.0179550785201294
521 0.0436033279384988
522 0.044655656515527
523 0.0595943166156685
524 0.0570876152197551
525 0.0565458927081225
526 0.0562465821300323
527 0.0212437411490996
528 0.0193919668597005
529 0.0294698429281306
530 0.0279449394977745
531 0.0223487207288083
532 0.0233096756145053
533 0.0248837726646266
534 0.0236696385671656
535 0.0607665669886708
536 0.0556167457452457
537 0.0382165277918267
538 0.0362868142132813
539 0.0376398363215658
540 0.0394606917294658
541 0.0412651492641107
542 0.0388216685843616
543 0.038945541675096
544 0.0395922698449827
545 0.0480611786870321
546 0.0486257199259052
547 0.0291880168293546
548 0.030393359295974
549 0.03609003973422
550 0.0380003919684401
551 0.0393248659720817
552 0.0355985974484118
553 0.0307490746067671
554 0.0314201032394294
555 0.0351846005399048
556 0.0359956037894497
557 0.0262237555002022
558 0.0310035379893282
559 0.0172866182290612
560 0.0171105880474913
561 0.028130156439662
562 0.0292424459146773
563 0.0213060728239429
564 0.0213715655345943
565 0.0293992135342908
566 0.0295109363936374
567 0.0339772824259053
568 0.0355548368589419
569 0.0241987169355654
570 0.0240254526603277
571 0.0323813544722334
572 0.0327432930722738
573 0.0209168702900566
574 0.0237736564017296
575 0.0362216178497369
576 0.0342649366844527
577 0.0274429274984826
578 0.0278386496687233
579 0.021736566388074
580 0.0222068692469147
581 0.0299280943379526
582 0.0295467943935868
583 0.0239648002857575
584 0.0242450458666295
585 0.0168051529625227
586 0.0345790646178939
587 0.0343369490314585
588 0.0385133688106918
589 0.0416066399137669
590 0.0391492309199878
591 0.0392397155699979
592 0.0351889469641411
593 0.0325480991111167
594 0.0251147258433643
595 0.0252766301461662
596 0.0219102257927877
597 0.0225850081554723
598 0.0401804200700485
599 0.0430847205012137
600 0.0289854141905219
601 0.0300851583046732
602 0.0280621941697854
603 0.0303229274668722
604 0.0426428669646469
605 0.0432321037957717
606 0.0316877046770685
607 0.031147957812816
608 0.0215677473194415
609 0.022655341202205
610 0.0367949507194516
611 0.0341948012024579
612 0.0263556299628261
613 0.0274580412009406
614 0.0319806931835423
615 0.030719143548958
616 0.0409185219312664
617 0.0423074020395002
618 0.04239294757106
619 0.0440540718882763
620 0.0576968060894193
621 0.0585441612507586
622 0.0547525975811753
623 0.0567366414626744
624 0.0201261174261581
625 0.0211138423338559
626 0.0287729333147885
627 0.0288257818822071
628 0.0222570506903702
629 0.0230215274441128
630 0.0231665399618146
631 0.023763778164829
632 0.0591383372003337
633 0.0598418652323993
634 0.0355998816192089
635 0.033678169412553
636 0.0378184348447298
637 0.0407665946477341
638 0.0382977268991502
639 0.0378033211422718
640 0.038102928067469
641 0.0378131993791725
642 0.0461933028714848
643 0.0488466960853732
644 0.0296865714457313
645 0.0277061825118854
646 0.0379825123596499
647 0.0354746255753084
648 0.034891513251062
649 0.0365135197501516
650 0.0167375858221221
651 0.0302257256157697
652 0.0301154844919582
653 0.0328551147139894
654 0.0348689908709285
655 0.028973362741503
656 0.0284797472435767
657 0.0169595498052801
658 0.0167262258496863
659 0.0290487336890551
660 0.0281158329961561
661 0.0210678097498987
662 0.0210092318050778
663 0.0288360552485838
664 0.0267256687171251
665 0.0315014999114909
666 0.0326341385545215
667 0.0245970074474003
668 0.0235009182809022
669 0.0316695287211713
670 0.0315080195478453
671 0.0218576735724761
672 0.0221473034784037
673 0.0314544795038437
674 0.0332472807189459
675 0.026871570276148
676 0.0271765114492716
677 0.0222592239024882
678 0.0210375823449827
679 0.0275911010519927
680 0.029431021457111
681 0.0238188987267347
682 0.0239791237292635
683 0.0364488172984523
684 0.0349399166118753
685 0.0404596778272303
686 0.0394590124291927
687 0.0373646286415132
688 0.0366176363670847
689 0.0329598240251365
690 0.0331192587687132
691 0.027359555179041
692 0.0250025090721727
693 0.022462419235535
694 0.0227007810919481
695 0.0422344018688043
696 0.0399783113430608
697 0.0265984370258445
698 0.026620663058871
699 0.0292735623609143
700 0.0272182963913614
701 0.0394838068038134
702 0.0397512106767144
703 0.0324676902627452
704 0.0326556731109649
705 0.0218910620132004
706 0.0224105584918065
707 0.0325886986647783
708 0.0316730848864555
709 0.0274765135039449
710 0.0268065714773416
711 0.0298395853353226
712 0.0300073177978959
713 0.0415722636493525
714 0.0400201950675197
715 0.0167016290398037
716 0.0372220856830365
717 0.0386615423642018
718 0.0525165598763402
719 0.0530704326193606
720 0.0513525084399655
721 0.049879762100445
722 0.0233418786668014
723 0.0232620625126441
724 0.029549263952812
725 0.0274903430356058
726 0.0227074982930406
727 0.0228293957363949
728 0.0232962412123204
729 0.0225251460398543
730 0.0529470534404713
731 0.0538411326623507
732 0.0328039454468439
733 0.0325575822185413
734 0.0395182818505968
735 0.0392691527159619
736 0.0393653667433744
737 0.0379383566407039
738 0.0344507463205542
739 0.0353919447324499
740 0.0447117649011227
741 0.0445694195073841
742 0.0295663533026501
743 0.0294959214735484
744 0.0349962225622091
745 0.0374319982171757
746 0.0339500184920594
747 0.0356930333931822
748 0.0271284044355654
749 0.0262538841227492
750 0.0308447947223345
751 0.0299824246409062
752 0.0262816419684401
753 0.0258980700295872
754 0.0167010363455896
755 0.0167702827862633
756 0.0285534388908557
757 0.0272468444960044
758 0.0213845060249342
759 0.0210952712484826
760 0.0286971672377604
761 0.029638365649656
762 0.0322854367919279
763 0.0324474398770988
764 0.0240968723131195
765 0.0239546257017498
766 0.0331981858815496
767 0.0308997177195022
768 0.0215271477657798
769 0.0218579699195832
770 0.0333208735838559
771 0.0330753006145053
772 0.0267898772569795
773 0.0262531926461662
774 0.0215622155067772
775 0.0226808270534088
776 0.0295738607626946
777 0.0280048016133926
778 0.0240134012113088
779 0.024179256808871
780 0.0163295158557555
781 0.0340642109106311
782 0.0375192230490086
783 0.0412644577875277
784 0.0403389657723042
785 0.0406169393586889
786 0.0395904917623406
787 0.0323343340645862
788 0.0338003632030143
789 0.0263926733512037
790 0.0260405142056948
791 0.0225081554723851
792 0.0222445053295063
793 0.042230253009306
794 0.041460244442899
795 0.0279650911010519
796 0.0269351861217883
797 0.0279158974812866
798 0.0285381276236596
799 0.0404555289677321
800 0.0405948121080315
801 0.0317331445668116
802 0.0323741433592958
803 0.0212506559149301
804 0.022032024453773
805 0.0323922205328241
806 0.0337442548174185
807 0.0265208928661743
808 0.0277510297074144
809 0.029017518460449
810 0.0298674419633825
811 0.0407870425981185
812 0.0403485476620978
813 0.0398192717289601
814 0.0382635481994739
815 0.0516932088306696
816 0.0537758375164373
817 0.0519630822627958
818 0.0538694832022556
819 0.0223307423376491
820 0.0224379212080213
821 0.0282444476406028
822 0.0290582167964798
823 0.0218000834513452
824 0.0220256035997875
825 0.0225022285302447
826 0.0230337764578696
827 0.0541880563423021
828 0.0556980436349382
829 0.0316960023960651
830 0.0337842616768662
831 0.037199958432379
832 0.0389105727164676
833 0.037879679913514
834 0.0381206101115212
835 0.0350274377908152
836 0.0347790001327634
837 0.0463698269648998
838 0.0456090051588103
839 0.0290599948791219
840 0.0293801485370725
841 0.0350881889477543
842 0.0344966801221423
843 0.0347796916093465
844 0.0344590440395508
845 0.0168639284720816
846 0.0270509590582641
847 0.0281249209741047
848 0.0328777358764919
849 0.0310354446945174
850 0.0253261201130385
851 0.0279572872939004
852 0.0165910915688852
853 0.0171394324992412
854 0.0271690039892271
855 0.0280598233929293
856 0.0207126871333197
857 0.0212244785871433
858 0.0302563481501618
859 0.030290032937993
860 0.0367336068682985
861 0.0339833081504146
862 0.023646424710449
863 0.0238029947653246
864 0.0310109466670038
865 0.0322058182025085
866 0.0214615562727594
867 0.0221187553737608
868 0.0357069617072122
869 0.0358703477455491
870 0.0269519791245194
871 0.0259478563435666
872 0.0221903725912906
873 0.0216942875341391
874 0.0296470584981286
875 0.0299159441065648
876 0.0240689169026906
877 0.0245406027146975
878 0.0368056192153044
879 0.0360712710841087
880 0.0450584910163362
881 0.0442774188246004
882 0.041312762365972
883 0.0421791825245295
884 0.0361671887644142
885 0.0374128344375884
886 0.026102549533431
887 0.0262612928004248
888 0.0212902676449018
889 0.0228376934553914
890 0.0441802169734978
891 0.0441660910947298
892 0.0299592107841897
893 0.0312786468870119
894 0.0289413572539449
895 0.02968271893334
896 0.0420478019737507
897 0.0446250339811349
898 0.032538319656585
899 0.03234589160176
900 0.0215846391045417
901 0.0220800326851102
902 0.0368314014136151
903 0.0366067703064939
904 0.0274579424185716
905 0.0262907299463887
906 0.0311238549147784
907 0.0300462380512846
908 0.0421497453785656
909 0.042999471316761
910 0.0165272781585069
911 0.0469110555646873
912 0.0436982577951142
913 0.0581857788160023
914 0.0570063173300626
915 0.0587022130411692
916 0.0581712578077584
917 0.0200687248697652
918 0.0190226195819845
919 0.0288198549400667
920 0.0281516909961055
921 0.0222295891917863
922 0.0227682494499797
923 0.0238816255310539
924 0.0240345406382762
925 0.0564387138377503
926 0.0617618981387821
927 0.0376657173022455
928 0.0373420074790106
929 0.0409073595235686
930 0.0384140925298401
931 0.0399773235193707
932 0.038856736325359
933 0.0381511338635443
934 0.0385343106729212
935 0.0477997017562714
936 0.0478260766487962
937 0.028041054742818
938 0.0301272395938701
939 0.0369702894244385
940 0.0375931122610256
941 0.0363377859156888
942 0.0394585185173477
943 0.0306116683314788
944 0.0298351401287173
945 0.0332123117603175
946 0.0362646869626238
947 0.0310225042041775
948 0.0285193589735484
949 0.0167745304281306
950 0.0167135817064535
951 0.0277402624291927
952 0.0284120813208071
953 0.0207028088964191
954 0.0209225996674589
955 0.0298881862608739
956 0.0294783382118651
957 0.0356217125227594
958 0.0353121285782925
959 0.0236772448095791
960 0.0235612743083653
961 0.0326810601797996
962 0.0321701577672971
963 0.0218417696110661
964 0.0213953720855249
965 0.0354361004513958
966 0.0363049901691785
967 0.0257824946578494
968 0.027507728732551
969 0.0224580728112987
970 0.0219323530434452
971 0.0292452118210094
972 0.030333694745094
973 0.0239404998229819
974 0.0235917980603883
975 0.0165114729794658
976 0.0368853365870928
977 0.0385468560337851
978 0.0438226247976936
979 0.0455967561450535
980 0.0443395529347056
981 0.0444263826370624
982 0.0372276174957009
983 0.036563009717024
984 0.0265894478302649
985 0.0266901070642828
986 0.0226929772847966
987 0.0219913261177422
988 0.0429097769257029
989 0.0470820478454379
990 0.0312160188650616
991 0.0307792032293141
992 0.0296447865036414
993 0.0302107106956807
994 0.0444212459538741
995 0.0413506947956705
996 0.0331936418925753
997 0.03151750265527
998 0.021914868564131
999 0.0214958337548047
1000 0.0366477649896317
1001 0.0362866166485433
1002 0.0274668328317822
1003 0.0270227073007283
1004 0.0320466798060388
1005 0.0302020178472081
1006 0.0412960681456099
1007 0.0415099319745093
1008 0.0440553560590733
1009 0.0433131053383572
1010 0.0599674176234067
1011 0.0586044184958527
1012 0.0579611477088812
1013 0.0575322346626542
1014 0.0197337538564636
1015 0.0201582216960853
1016 0.028469078747724
1017 0.0283051000151729
1018 0.0227477027172263
1019 0.0227045348219704
1020 0.0240482713875682
1021 0.0240676327318935
1022 0.0635744558276855
1023 0.0576465258635949
1024 0.0166929361913311
};
%\addlegendentry{QUBO VQE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.253344380263741
1 0.259827958776596
2 0.278034616023936
3 0.242810837765958
4 0.268945139350621
5 0.255902662344858
6 0.247914415724734
7 0.257339802194149
8 0.244865255152926
9 0.28721932485594
10 0.255596187943263
11 0.315300691212323
12 0.310335632757093
13 0.258375235483156
14 0.240083735039894
15 0.282750339372784
16 0.250405169547873
17 0.277506510416667
18 0.253741758089539
19 0.241074149490249
20 0.282037829676419
21 0.304173246343085
22 0.227403140237146
23 0.257648873836437
24 0.246669471686613
25 0.293774760361259
26 0.15134294658688
27 0.264258851396277
28 0.234422616079344
29 0.259499840702571
30 0.176232304133422
31 0.204311073249114
32 0.194354983931738
33 0.173168425864362
34 0.141449191046099
35 0.124000928080674
36 0.221755873226951
37 0.198363392065603
38 0.136775023548316
39 0.111661437555408
40 0.233878061281029
41 0.143864624889184
42 0.147602919991135
43 0.185676737034575
44 0.172082779255319
45 0.101176376883865
46 0.161604644558954
47 0.129507078346631
48 0.133389087433511
49 0.167291735926419
50 0.156454316267731
51 0.122324842087766
52 0.123043412012411
53 0.12419139239805
54 0.119467877327128
55 0.147481715425532
56 0.149276408743351
57 0.176308489860372
58 0.169504584995568
59 0.163035724179965
60 0.206711789394947
61 0.195142813608156
62 0.134113717586436
63 0.149904075243794
64 0.161974318484043
65 0.0608931737588654
66 0.102738184286348
67 0.218073851673316
68 0.151097940214982
69 0.151327363142731
70 0.205229630707004
71 0.197145286181295
72 0.198067306626773
73 0.217551806294327
74 0.183245719747341
75 0.185449045600621
76 0.191723979111259
77 0.270802166445036
78 0.234213105330231
79 0.128495020223848
80 0.162522336269947
81 0.164344733488475
82 0.0800157912234045
83 0.0957265001662235
84 0.0938054078014185
85 0.0958373157690604
86 0.1060791015625
87 0.112070070090869
88 0.128187680075355
89 0.154091692985372
90 0.115247361203458
91 0.0969004529587767
92 0.140668287344858
93 0.134361321199025
94 0.0999011317043441
95 0.110721236425089
96 0.113640534962323
97 0.102312236812943
98 0.112955729166667
99 0.117674915503103
100 0.0948650820035462
101 0.0824130443816491
102 0.0924063608156031
103 0.0960961740913122
104 0.105653154089096
105 0.102721735095301
106 0.157072459552305
107 0.142233557734929
108 0.13646248891844
109 0.162867769281915
110 0.135601070755763
111 0.139496066046099
112 0.129731306792997
113 0.13901990525266
114 0.128589386635638
115 0.139897772606383
116 0.140463971077128
117 0.145484437333777
118 0.206959393007536
119 0.19230056654477
120 0.20869434978945
121 0.216003850842199
122 0.200775362921099
123 0.178153396498227
124 0.177525729997784
125 0.258516352227394
126 0.207864098515071
127 0.139870934452571
128 0.173471437278369
129 0.155067389738475
130 0.0214324301861704
131 0.0784262799202129
132 0.0808174728501774
133 0.0897303371564717
134 0.0845237353169328
135 0.100014544547872
136 0.0986466644503547
137 0.128804091866135
138 0.147683434452571
139 0.102063767453458
140 0.0897017675088654
141 0.127572999778369
142 0.134978598736702
143 0.103525148215869
144 0.0922704385527483
145 0.0961230122451243
146 0.106988135804521
147 0.0993981327570923
148 0.10989704537899
149 0.0768376343639185
150 0.0846769725177305
151 0.0926652191378548
152 0.0856795074246456
153 0.101705348238032
154 0.100699350343528
155 0.147880824745124
156 0.134504169437057
157 0.113843985483156
158 0.142447397218528
159 0.124542885638298
160 0.135039201019504
161 0.130017869015957
162 0.121905820589539
163 0.125635458222518
164 0.127682083887411
165 0.132531998005319
166 0.137035613364362
167 0.213856798537234
168 0.201874861480497
169 0.230679992242908
170 0.231581234762855
171 0.191595848570479
172 0.165877971243351
173 0.178924776983599
174 0.241240372894504
175 0.192667643229167
176 0.149475530529699
177 0.161617630762412
178 0.163298045489805
179 0.0848925434951242
180 0.0777155017176419
181 0.082142065602837
182 0.0884801986369682
183 0.0948945173980497
184 0.0899909269725178
185 0.128805823359929
186 0.138026893561614
187 0.104346742021277
188 0.0906012785350178
189 0.113170434397163
190 0.131850655197252
191 0.0904558330562945
192 0.0964260236591313
193 0.103385762965426
194 0.100286389073582
195 0.0187832446808511
196 0.101425711990248
197 0.0923708651928193
198 0.0852803981050533
199 0.0780730551861703
200 0.0882542386968086
201 0.0925613295101951
202 0.092305934175532
203 0.0992397010749114
204 0.146886947307181
205 0.137769766733156
206 0.104341547539894
207 0.120142294160018
208 0.117108717032358
209 0.130213527814716
210 0.118001302083333
211 0.123008782136525
212 0.119650549922429
213 0.12697130568484
214 0.124948920933068
215 0.135007168384309
216 0.226711408466312
217 0.220375872672873
218 0.223528057125443
219 0.257005623891844
220 0.201280959109043
221 0.161031520113032
222 0.196630166777482
223 0.224710667386968
224 0.156779837101064
225 0.161570880429965
226 0.161089525155142
227 0.159193539450355
228 0.0738239694148936
229 0.0811239472517731
230 0.087470737754876
231 0.0805179244237589
232 0.0927448678523937
233 0.0895147661790781
234 0.130758082613032
235 0.135470342974291
236 0.100793716755319
237 0.0895537247894505
238 0.115413584607713
239 0.125438933676862
240 0.0920098487367022
241 0.091716360538564
242 0.103745913674645
243 0.0964944176640072
244 0.0931846672761526
245 0.0948607532690604
246 0.079435740802305
247 0.07635195035461
248 0.0853089677526597
249 0.0856907621343086
250 0.0890143644725178
251 0.0914220065935285
252 0.140232816655585
253 0.134728397883422
254 0.0999452847960994
255 0.10652149822695
256 0.115187624667553
257 0.133643617021277
258 0.119425455729167
259 0.117454150044326
260 0.0122892772052306
261 0.117817763741135
262 0.128840453235816
263 0.122206234762855
264 0.140047546819592
265 0.224803302304965
266 0.218594165558511
267 0.245389897772607
268 0.24237363558289
269 0.20244452293883
270 0.166971409574468
271 0.200810858543883
272 0.226037857380319
273 0.150142155640514
274 0.148296383255763
275 0.161344920489805
276 0.156329648714539
277 0.0756446351396277
278 0.0768211851728724
279 0.0798062804742909
280 0.0839722545434398
281 0.0949005776263298
282 0.0909397855718086
283 0.127659574468085
284 0.131636815713653
285 0.0931361854499114
286 0.0879884543993795
287 0.113871689383865
288 0.128164304909131
289 0.0948668134973406
290 0.0927388076241136
291 0.0944001759197696
292 0.103363253546099
293 0.0889598224179965
294 0.0929621703235817
295 0.0805274476396278
296 0.0775016622340427
297 0.085437964040337
298 0.0834649268617022
299 0.0865997963763299
300 0.0898065228834221
301 0.137396629820479
302 0.132746703235816
303 0.0963861993018618
304 0.093823588486259
305 0.120567375886525
306 0.120851340868794
307 0.111563608156028
308 0.114492429909131
309 0.123320451019504
310 0.123185394503546
311 0.139149767287234
312 0.123413951684397
313 0.221907378933954
314 0.207405252659575
315 0.257378760804521
316 0.247367263685727
317 0.190083388741135
318 0.191282448193706
319 0.19999099623227
320 0.217526699634309
321 0.148831414838209
322 0.146476583277926
323 0.154794679465869
324 0.157739084663121
325 0.0114192015735817
326 0.0757121633976065
327 0.0820528936724291
328 0.0873512646830675
329 0.0812763187056739
330 0.0872421805740249
331 0.087789332613032
332 0.134587281139184
333 0.14189158771055
334 0.0956667636303192
335 0.0873910890403369
336 0.122208832003546
337 0.123816523991578
338 0.0922591838430852
339 0.087699294935727
340 0.10486445866578
341 0.0969593237477838
342 0.0881919049202129
343 0.0940313677415781
344 0.0796521775265958
345 0.077269642065603
346 0.0828935339095746
347 0.0820805975731384
348 0.0905822321032802
349 0.0937015181737589
350 0.135427055629433
351 0.133201220356826
352 0.0893173758865249
353 0.0965983072916667
354 0.119909408244681
355 0.129075936391844
356 0.117236847573138
357 0.118559708832004
358 0.125810339095745
359 0.128242222129876
360 0.128611896054965
361 0.131953679078014
362 0.211370373448582
363 0.238283847240692
364 0.255207467586436
365 0.251841443650266
366 0.203510257369238
367 0.172552014073582
368 0.198324433455231
369 0.208828540558511
370 0.147376960050975
371 0.128809286347518
372 0.153474415447695
373 0.170465564051419
374 0.0767969442597519
375 0.072832689217642
376 0.0802088527814717
377 0.0864482906693264
378 0.0920427471187944
379 0.0860630333000887
380 0.132329413231383
381 0.131922512189716
382 0.0903657953789894
383 0.0959974789450356
384 0.114770334663121
385 0.126287365636082
386 0.0960329745678193
387 0.0890282164228724
388 0.100018007535461
389 0.103032538231383
390 0.0108521373559398
391 0.0925474775598405
392 0.100275134363919
393 0.0788297179742909
394 0.0781362547096633
395 0.0829853030806739
396 0.0826078374335107
397 0.0856431460549646
398 0.0899580285904256
399 0.144405716699911
400 0.140069190492021
401 0.0974147066156916
402 0.0940867755429965
403 0.119765694259752
404 0.124585307236259
405 0.118681779144504
406 0.111623344691933
407 0.129199738198138
408 0.115901000110816
409 0.138883982989805
410 0.130501821531472
411 0.245737928025266
412 0.231999390514184
413 0.250541957557624
414 0.251876073526153
415 0.179140347960993
416 0.191715321642287
417 0.202512051196809
418 0.21363516733156
419 0.131867104388298
420 0.133573491522607
421 0.169828374335106
422 0.150639960106383
423 0.0749390514184398
424 0.0774038328346632
425 0.0858587170323583
426 0.0852899213209221
427 0.0892039630429965
428 0.0859513519503547
429 0.128325333832004
430 0.139342828845301
431 0.0956208790447696
432 0.0913189827127661
433 0.11723338458555
434 0.125858820921986
435 0.0941317943816491
436 0.093181204288564
437 0.0999903036347519
438 0.0995782081117022
439 0.0950217821919327
440 0.0928262480607271
441 0.0729755374556739
442 0.076606479942376
443 0.0796911361369682
444 0.08269960660461
445 0.0895268866356384
446 0.0851955549091313
447 0.139760984596631
448 0.12213437777039
449 0.0956104900820037
450 0.10204472102172
451 0.116048177083333
452 0.126840577903369
453 0.102022211602394
454 0.114815353501773
455 0.0112858765514186
456 0.125084843195922
457 0.129605773492908
458 0.130634280806738
459 0.126053613973848
460 0.229732865137411
461 0.237986030308067
462 0.240203208111702
463 0.244529345356826
464 0.208164512688387
465 0.179658064605497
466 0.193201809064716
467 0.213077626329787
468 0.137898763020833
469 0.129572009363919
470 0.147423710383422
471 0.159119085217199
472 0.0774670323581561
473 0.0748429535128547
474 0.0833038979388299
475 0.0819161056626774
476 0.0855150155141844
477 0.0901337752105497
478 0.126873476285461
479 0.132257556238919
480 0.0968251329787235
481 0.095240816156915
482 0.118104325964096
483 0.124165419991135
484 0.094072923592642
485 0.0901710023271278
486 0.101740843860816
487 0.098265735815603
488 0.0927059092420214
489 0.091822847406915
490 0.0743624639849292
491 0.0776410474844859
492 0.0835255291445036
493 0.0837843874667554
494 0.0917258837544327
495 0.0897242769281915
496 0.136488461325355
497 0.13828142314938
498 0.0933396359707448
499 0.094704918827571
500 0.122433060449911
501 0.126472635472075
502 0.124659761469415
503 0.110161098182624
504 0.127010264295213
505 0.125135056515957
506 0.129659449800532
507 0.12987675227172
508 0.235035564882535
509 0.221010465148493
510 0.260143090647163
511 0.262618261026153
512 0.211617111314273
513 0.184380713929521
514 0.203874736812943
515 0.212416195700355
516 0.131422976230053
517 0.134583818151596
518 0.15043044935727
519 0.139933268229167
520 0.0112053620899824
521 0.0800573470744682
522 0.0733841699911349
523 0.0836640486480498
524 0.0818269337322696
525 0.0912376025044327
526 0.0879131344193263
527 0.126525446032801
528 0.134288598459663
529 0.0938149310172873
530 0.085517612754876
531 0.11988516733156
532 0.119279144503546
533 0.0893719179410462
534 0.0967593362145391
535 0.0954624473625888
536 0.101938234153369
537 0.0933456961990249
538 0.0914220065935285
539 0.076925074800532
540 0.0794253518395391
541 0.079196794658688
542 0.0801214123448583
543 0.0877027579233157
544 0.0945984319592199
545 0.140293418938387
546 0.13026720412234
547 0.0864682028479611
548 0.093595897052305
549 0.127208520334663
550 0.115572016289894
551 0.114517536569149
552 0.111254536513741
553 0.121045268173759
554 0.115369431515958
555 0.125278770500887
556 0.127650916999114
557 0.225696753102837
558 0.233500595633865
559 0.271747562056738
560 0.258504231770833
561 0.183965155418883
562 0.185269835992908
563 0.202544949578901
564 0.201169277759309
565 0.122752521054965
566 0.132774407136525
567 0.149877237089982
568 0.169728813441933
569 0.0763692652925533
570 0.0802131815159575
571 0.0840190048758866
572 0.0827489541777483
573 0.0903934992796987
574 0.0872387175864362
575 0.128292435449911
576 0.141137522163121
577 0.0907389322916667
578 0.0890446656139185
579 0.128887203568263
580 0.114730510305851
581 0.0932175656582448
582 0.0901710023271278
583 0.100525335217199
584 0.097963590148493
585 0.011001911569149
586 0.0892836117575356
587 0.0910419437056739
588 0.078920621398493
589 0.0758385624445923
590 0.0821031069924646
591 0.0885685048204789
592 0.0912324080230497
593 0.0916445035460994
594 0.138389641511525
595 0.127110690935284
596 0.0920003255208334
597 0.0924825465425533
598 0.121640902039007
599 0.117796985815603
600 0.110625138519504
601 0.12348927166445
602 0.119946635361259
603 0.121669471686614
604 0.131049839317376
605 0.130906125332447
606 0.226281998005319
607 0.246571642287234
608 0.269432554853723
609 0.248888380984043
610 0.187484416555851
611 0.191084192154255
612 0.186706110095301
613 0.20514825049867
614 0.134885963818706
615 0.123877992021277
616 0.154113336657802
617 0.151235593971631
618 0.0775484125664895
619 0.080465113863032
620 0.087423121675532
621 0.076680934175532
622 0.0886992326019504
623 0.0914955950797873
624 0.13079530972961
625 0.129764205175089
626 0.094131794381649
627 0.0933396359707448
628 0.122678932568706
629 0.118354526817376
630 0.0895130346852838
631 0.0912627091644505
632 0.0973740165115249
633 0.100512349013741
634 0.0893883671320923
635 0.087333083998227
636 0.0767952127659575
637 0.073947771221188
638 0.0824866328679079
639 0.0826078374335107
640 0.0857176002881207
641 0.0874516913231383
642 0.138600883754433
643 0.137185387577571
644 0.0948096742021277
645 0.0910575271498228
646 0.12187811668883
647 0.115471589649823
648 0.127166098736702
649 0.11345526512633
650 0.011001911569149
651 0.135111923758865
652 0.118357989804965
653 0.133138020833333
654 0.122258179576684
655 0.216284352836879
656 0.23223573941711
657 0.253557354000443
658 0.250138519503546
659 0.195287393339982
660 0.176677298038564
661 0.206688414228723
662 0.21097732435727
663 0.139894309618794
664 0.140352289727394
665 0.15043650958555
666 0.158866287123227
667 0.0744473071808512
668 0.0780540087544327
669 0.0816243489583334
670 0.0889554936835108
671 0.0883702487810285
672 0.0822658674091313
673 0.129243891289894
674 0.128344380263741
675 0.0838657676750887
676 0.0952563996010639
677 0.121758643617021
678 0.115383283466312
679 0.0899294589428193
680 0.0947594608820924
681 0.0998933399822696
682 0.102116578014185
683 0.0957187084441491
684 0.0859591436724292
685 0.0809594553413122
686 0.0771969193262412
687 0.0837056044991136
688 0.0799759668661349
689 0.0871911015070923
690 0.0875850163453015
691 0.128696739250887
692 0.138632916389628
693 0.0942910918107271
694 0.0864595453789894
695 0.11980898160461
696 0.116549444536791
697 0.114971187943262
698 0.126141054410461
699 0.117061966699911
700 0.127466512910018
701 0.130149462544326
702 0.129352975398936
703 0.228582287511082
704 0.223283050753546
705 0.251332384474734
706 0.248546410959663
707 0.179208741965869
708 0.196015486480497
709 0.213397952681738
710 0.199409214317376
711 0.1409912109375
712 0.142890659629876
713 0.166646754488032
714 0.165355060117465
715 0.0110105690381207
716 0.0719790627770391
717 0.0754680227726065
718 0.0849912386414008
719 0.089052457335993
720 0.0888472753213653
721 0.0879330465979611
722 0.140846631205674
723 0.137021761414007
724 0.0854180518617022
725 0.0899182042331561
726 0.120930123836436
727 0.125871807125443
728 0.0940131870567377
729 0.0955507535460994
730 0.106435789284131
731 0.0971861494348405
732 0.0906012785350178
733 0.0916384433178193
734 0.0732655626662235
735 0.0737356632313831
736 0.0874326448914009
737 0.079737886469415
738 0.0879382410793441
739 0.0920098487367022
740 0.136059916611259
741 0.128751281305408
742 0.0949984070257093
743 0.0876975634419327
744 0.117861051085993
745 0.119718078180408
746 0.117422983156028
747 0.115311426473848
748 0.11988516733156
749 0.117073221409575
750 0.121068643339982
751 0.124885721409575
752 0.229786541445036
753 0.214861064937943
754 0.262568913453014
755 0.269567611369681
756 0.176779456172429
757 0.192233038286791
758 0.209487373947252
759 0.205424423758865
760 0.135102400542997
761 0.136314446199025
762 0.168227608322252
763 0.154871730939716
764 0.0795716630651597
765 0.0743624639849292
766 0.0817446877770391
767 0.0855557056183512
768 0.0848371356937057
769 0.084573082890071
770 0.133421985815603
771 0.130796175476507
772 0.0852068096187944
773 0.087513159352837
774 0.122111868351064
775 0.125456248614805
776 0.089354603003103
777 0.096032108820922
778 0.0937941530917554
779 0.0985436405695923
780 0.0115386746453902
781 0.0960095994015959
782 0.0934980676529256
783 0.07274784602172
784 0.0781630928634752
785 0.0808702834109044
786 0.0829437472296101
787 0.0901787940492022
788 0.0882092198581561
789 0.128440478169326
790 0.142744348404255
791 0.0916410405585107
792 0.0920860344636525
793 0.12217420212766
794 0.121929195755763
795 0.112339317375887
796 0.110557610261525
797 0.116591000387855
798 0.129285447140957
799 0.118364050033245
800 0.138517772052305
801 0.215568380152926
802 0.217822785073138
803 0.247348217253989
804 0.248465896498227
805 0.199686253324468
806 0.17997752521055
807 0.209067486702128
808 0.216821115913121
809 0.149638290946365
810 0.134879903590426
811 0.153765306405142
812 0.154722822473404
813 0.0765190395057625
814 0.0745676459995568
815 0.0783466312056739
816 0.0819126426750888
817 0.0844215771830674
818 0.0891901110926419
819 0.13038927443484
820 0.125038092863475
821 0.0917232865137412
822 0.0933811918218086
823 0.124904767841312
824 0.121059985871011
825 0.0950858474623228
826 0.0894654186059398
827 0.105555324689716
828 0.0992622104942377
829 0.0880629086325356
830 0.0954122340425533
831 0.0767753005873228
832 0.074770230773493
833 0.0878681155806738
834 0.0819559300199469
835 0.0910878282912235
836 0.0830363821476065
837 0.127872548204787
838 0.138036416777482
839 0.0869634100731384
840 0.092146636746454
841 0.124271906859486
842 0.122136975011082
843 0.115210134086879
844 0.114374688331117
845 0.0108097157579788
846 0.120760437444592
847 0.119938843639184
848 0.130053364638741
849 0.126004266400709
850 0.236963583222518
851 0.223155785959663
852 0.248363738364362
853 0.250062333776596
854 0.199210958277926
855 0.181425054022607
856 0.198078561336436
857 0.216145833333334
858 0.137729076628989
859 0.137558524490248
860 0.160725045711436
861 0.159843715370124
862 0.077588236923759
863 0.0764264045877661
864 0.0824424797761526
865 0.0805802582003547
866 0.0826303468528369
867 0.0879494957890071
868 0.143760735261525
869 0.137966291278812
870 0.094131794381649
871 0.0937915558510639
872 0.127632736314273
873 0.114082931626773
874 0.0959238904587767
875 0.0951897370899824
876 0.0979203028036348
877 0.10113222379211
878 0.0921215300864363
879 0.0913259086879433
880 0.0804278867464539
881 0.0763692652925533
882 0.0811083638076242
883 0.0852137355939718
884 0.0864586796320923
885 0.0885771622894505
886 0.128856902426862
887 0.129276789671986
888 0.0920721825132979
889 0.0928288453014185
890 0.132164055574025
891 0.114607574246454
892 0.108082439882536
893 0.11326912954344
894 0.124653701241135
895 0.125742810837766
896 0.131842863475177
897 0.134866917386968
898 0.218431405141844
899 0.226460341866135
900 0.238295967697252
901 0.240410987367021
902 0.184894101839539
903 0.189495546597961
904 0.208872693650266
905 0.202448851673316
906 0.146013408687943
907 0.158451594359486
908 0.170957308289007
909 0.156603224734043
910 0.0113222379210994
911 0.0721409574468086
912 0.0765631925975178
913 0.0826537220190604
914 0.0848025058178193
915 0.0848942749889185
916 0.0919570381759752
917 0.130449010970745
918 0.119282607491135
919 0.0967203776041668
920 0.0898567362034575
921 0.126328921487145
922 0.119280875997341
923 0.0945889087433512
924 0.0900125706449469
925 0.0965177928302306
926 0.104319038120567
927 0.0906679410460994
928 0.0895571877770391
929 0.0742282732158689
930 0.0743286998559398
931 0.0841540613918441
932 0.0855401221742022
933 0.0946841409020391
934 0.0880629086325355
935 0.122632182236259
936 0.140137584496897
937 0.0932184314051419
938 0.0967099886414008
939 0.124269309618794
940 0.123731680795656
941 0.113291638962766
942 0.105305123836436
943 0.128971181017287
944 0.126811142508865
945 0.135817507480053
946 0.125846700465426
947 0.230273956948138
948 0.221215647163121
949 0.233766379931294
950 0.255525196697695
951 0.185907891456117
952 0.182198166001773
953 0.197038799312943
954 0.199720017453458
955 0.15504141733156
956 0.148352656804078
957 0.171357283355497
958 0.180244175254876
959 0.0745875581781916
960 0.0813689536236703
961 0.0856249653701242
962 0.0789396678302306
963 0.0897216796875001
964 0.0880126953125001
965 0.135186377992021
966 0.124914291057181
967 0.0922349429299646
968 0.0863469982823582
969 0.121318844193263
970 0.128498483211436
971 0.0915077155363476
972 0.0937196988585994
973 0.105349276928192
974 0.0947075160682625
975 0.0114417109929079
976 0.0877261330895391
977 0.0962424853169327
978 0.0780652634640958
979 0.0708683095079788
980 0.0807733197584221
981 0.0843228820367909
982 0.088118316433954
983 0.08623964566711
984 0.134735323858599
985 0.137827771775266
986 0.0910064480828903
987 0.094413162123227
988 0.11708361037234
989 0.118783071531472
990 0.109749002659575
991 0.111374875332447
992 0.116679306571365
993 0.124190526651153
994 0.129972850177305
995 0.126309009308511
996 0.234551612367021
997 0.218012383643617
998 0.240024864250887
999 0.246131842863475
1000 0.176427962932181
1001 0.190500678745567
1002 0.202879127881206
1003 0.194764482214096
1004 0.143165967143174
1005 0.147105981272163
1006 0.161473051030585
1007 0.174053219193263
1008 0.0772661790780143
1009 0.0717565658244681
1010 0.0808062181405143
1011 0.0800530183399824
1012 0.087906208444149
1013 0.0916540267619681
1014 0.142587648215869
1015 0.128798897384752
1016 0.0887451171875001
1017 0.0933881177969859
1018 0.120576033355497
1019 0.123561994403812
1020 0.0963983197584221
1021 0.0874032094968973
1022 0.099587731327571
1023 0.101375498670213
1024 0.0115343459109043
};
%\addlegendentry{HOBO VQE}
\end{axis}

\end{tikzpicture}


==> tikz_figures/optimization_min.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},scale only axis, width=6cm,height=4cm,
legend cell align={left},
legend columns=3,
legend style={
nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.5)},
  anchor=south,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Optimization steps},
xmajorgrids,
xmajorticks=true,
xtick style={draw=none},
ytick style={draw=none},
xtick={0, 200, 400, 600, 800, 1000},
ytick={0.0, 0.1, 0.2, 0.3, 0.4},
xmin=-51.2, xmax=1075.2,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Energy},
ymajorgrids,
ymajorticks=true,
ymin=-0.0188306979790419, ymax=0.39544465755988,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.376613959580838
1 0.376613959580838
2 0.376613959580838
3 0.376613959580838
4 0.376613959580838
5 0.376613959580838
6 0.363421594311377
7 0.363421594311377
8 0.363421594311377
9 0.363421594311377
10 0.363421594311377
11 0.363421594311377
12 0.363421594311377
13 0.363421594311377
14 0.363421594311377
15 0.363421594311377
16 0.363421594311377
17 0.326312219311377
18 0.326312219311377
19 0.326312219311377
20 0.326312219311377
21 0.326312219311377
22 0.326312219311377
23 0.124608205464072
24 0.124608205464072
25 0.124608205464072
26 0.124608205464072
27 0.124608205464072
28 0.0897267964071856
29 0.0897267964071856
30 0.0897267964071856
31 0.0886566710329341
32 0.0886566710329341
33 0.0518630707335329
34 0.0518630707335329
35 0.0518630707335329
36 0.0518630707335329
37 0.0518630707335329
38 0.0518630707335329
39 0.0518630707335329
40 0.0518630707335329
41 0.0518630707335329
42 0.0518630707335329
43 0.0518630707335329
44 0.0518630707335329
45 0.0518630707335329
46 0.0518630707335329
47 0.0518630707335329
48 0.0518630707335329
49 0.0518630707335329
50 0.0518630707335329
51 0.0405068768712575
52 0.035489567739521
53 0.035489567739521
54 0.035489567739521
55 0.035489567739521
56 0.035489567739521
57 0.0046313622754491
58 0.00103503929640719
59 0.00103503929640719
60 0.00103503929640719
61 0.000982410179640719
62 0.000982410179640719
63 0.000982410179640719
64 0.000982410179640719
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
};
\addlegendentry{Permutation VQE}
\addplot [semithick, darkorange25512714]
table {%
0 0.18699877825966
1 0.185661462548048
2 0.185661462548048
3 0.181475954790866
4 0.16724576184124
5 0.160802286693304
6 0.160802286693304
7 0.160802286693304
8 0.15799528689561
9 0.142547403683239
10 0.142547403683239
11 0.14049075476052
12 0.14049075476052
13 0.14049075476052
14 0.14049075476052
15 0.1315882901009
16 0.1315882901009
17 0.1315882901009
18 0.1315882901009
19 0.126878445529031
20 0.11295408279385
21 0.11295408279385
22 0.11295408279385
23 0.11295408279385
24 0.10685604959033
25 0.10685604959033
26 0.10685604959033
27 0.10250024102898
28 0.10250024102898
29 0.10250024102898
30 0.10250024102898
31 0.0977305343414929
32 0.0977305343414929
33 0.0977305343414929
34 0.0977305343414929
35 0.0977305343414929
36 0.0977305343414929
37 0.0977305343414929
38 0.0977305343414929
39 0.0977305343414929
40 0.0977305343414929
41 0.0977305343414929
42 0.0977305343414929
43 0.0977305343414929
44 0.0977305343414929
45 0.0977305343414929
46 0.0977305343414929
47 0.0977305343414929
48 0.0977305343414929
49 0.0977305343414929
50 0.0977128522974408
51 0.0977128522974408
52 0.0977128522974408
53 0.0977128522974408
54 0.0977128522974408
55 0.0977128522974408
56 0.0913708266424741
57 0.0889323838635444
58 0.0889323838635444
59 0.0889323838635444
60 0.0653084815332287
61 0.0653084815332287
62 0.0653084815332287
63 0.0653084815332287
64 0.06402450830088
65 0.06402450830088
66 0.06402450830088
67 0.0620433291080821
68 0.0620433291080821
69 0.0620433291080821
70 0.0602365995789499
71 0.0602365995789499
72 0.0602365995789499
73 0.0548075205783431
74 0.0548075205783431
75 0.0548075205783431
76 0.0541611875379324
77 0.0502781513946489
78 0.0502781513946489
79 0.0502781513946489
80 0.0440762979213027
81 0.0440762979213027
82 0.0440762979213027
83 0.0440762979213027
84 0.0440762979213027
85 0.0440762979213027
86 0.0440762979213027
87 0.0436200221588609
88 0.0436200221588609
89 0.0436200221588609
90 0.0436200221588609
91 0.0436200221588609
92 0.0436200221588609
93 0.0436200221588609
94 0.0421636736925955
95 0.041993768017904
96 0.041993768017904
97 0.041993768017904
98 0.041993768017904
99 0.0418486567178332
100 0.0418486567178332
101 0.0418486567178332
102 0.0418486567178332
103 0.0418486567178332
104 0.0418486567178332
105 0.0418486567178332
106 0.0418486567178332
107 0.0418486567178332
108 0.0418486567178332
109 0.0418486567178332
110 0.0418486567178332
111 0.0418486567178332
112 0.0418486567178332
113 0.0418486567178332
114 0.0418486567178332
115 0.0418486567178332
116 0.0418486567178332
117 0.0418486567178332
118 0.0418486567178332
119 0.0418486567178332
120 0.0418486567178332
121 0.0418486567178332
122 0.0418486567178332
123 0.0418486567178332
124 0.0418486567178332
125 0.0418486567178332
126 0.0402126231223447
127 0.0382131691912805
128 0.0382131691912805
129 0.0382131691912805
130 0.0376232408835726
131 0.0376232408835726
132 0.0376232408835726
133 0.0376232408835726
134 0.0376232408835726
135 0.0376232408835726
136 0.0376232408835726
137 0.0376232408835726
138 0.0376232408835726
139 0.0376232408835726
140 0.0376232408835726
141 0.0376232408835726
142 0.0376232408835726
143 0.0376232408835726
144 0.0376232408835726
145 0.0376232408835726
146 0.0376232408835726
147 0.0370698620523972
148 0.0370698620523972
149 0.0370698620523972
150 0.0370698620523972
151 0.0370698620523972
152 0.0370698620523972
153 0.0370698620523972
154 0.0370698620523972
155 0.0370698620523972
156 0.0370698620523972
157 0.0370698620523972
158 0.0370698620523972
159 0.0370698620523972
160 0.0370698620523972
161 0.0353745590355047
162 0.0353745590355047
163 0.0353745590355047
164 0.0353745590355047
165 0.0353745590355047
166 0.0353745590355047
167 0.0353745590355047
168 0.0353745590355047
169 0.0338170574233764
170 0.0338170574233764
171 0.0338170574233764
172 0.0338170574233764
173 0.0338170574233764
174 0.0331119488734068
175 0.0331119488734068
176 0.0331119488734068
177 0.0331119488734068
178 0.0331119488734068
179 0.0331119488734068
180 0.0331119488734068
181 0.0331119488734068
182 0.0331119488734068
183 0.0331119488734068
184 0.0331119488734068
185 0.0331119488734068
186 0.0331119488734068
187 0.0331119488734068
188 0.0331119488734068
189 0.0331119488734068
190 0.0331119488734068
191 0.0331119488734068
192 0.0331119488734068
193 0.0331119488734068
194 0.0331119488734068
195 0.0311142730249848
196 0.0311142730249848
197 0.0311142730249848
198 0.0311142730249848
199 0.0311142730249848
200 0.0311142730249848
201 0.0311142730249848
202 0.0311142730249848
203 0.0311142730249848
204 0.0311142730249848
205 0.0311142730249848
206 0.0311142730249848
207 0.0311142730249848
208 0.0311142730249848
209 0.0311142730249848
210 0.0311142730249848
211 0.0311142730249848
212 0.0311142730249848
213 0.0311142730249848
214 0.0311142730249848
215 0.0311142730249848
216 0.0311142730249848
217 0.0311142730249848
218 0.0311142730249848
219 0.0311142730249848
220 0.0311142730249848
221 0.0311142730249848
222 0.0311142730249848
223 0.0311142730249848
224 0.0311142730249848
225 0.0311142730249848
226 0.0311142730249848
227 0.0311142730249848
228 0.0311142730249848
229 0.0311142730249848
230 0.0311142730249848
231 0.0311142730249848
232 0.0311142730249848
233 0.0311142730249848
234 0.0311142730249848
235 0.0311142730249848
236 0.0311142730249848
237 0.0311142730249848
238 0.0311142730249848
239 0.0311142730249848
240 0.0311142730249848
241 0.0311142730249848
242 0.0311142730249848
243 0.0311142730249848
244 0.0311142730249848
245 0.0311142730249848
246 0.0311142730249848
247 0.0311142730249848
248 0.0311142730249848
249 0.0311142730249848
250 0.0311142730249848
251 0.0311142730249848
252 0.0311142730249848
253 0.0311142730249848
254 0.0311142730249848
255 0.0311142730249848
256 0.0311142730249848
257 0.0311142730249848
258 0.0311142730249848
259 0.0311142730249848
260 0.0291435647633016
261 0.0291435647633016
262 0.0291435647633016
263 0.0291435647633016
264 0.0291435647633016
265 0.0291435647633016
266 0.0291435647633016
267 0.0289689175348978
268 0.0289689175348978
269 0.0289689175348978
270 0.0289689175348978
271 0.0289689175348978
272 0.0286150790891158
273 0.0286150790891158
274 0.0286150790891158
275 0.0286150790891158
276 0.0286150790891158
277 0.0286150790891158
278 0.0286150790891158
279 0.0286150790891158
280 0.0286150790891158
281 0.0286150790891158
282 0.0286150790891158
283 0.0286150790891158
284 0.0286150790891158
285 0.0286150790891158
286 0.0286150790891158
287 0.0286150790891158
288 0.0286150790891158
289 0.0286150790891158
290 0.0269996910087496
291 0.0269996910087496
292 0.0269996910087496
293 0.0269996910087496
294 0.0269996910087496
295 0.0269996910087496
296 0.0269996910087496
297 0.0269996910087496
298 0.0269996910087496
299 0.0269996910087496
300 0.0269996910087496
301 0.0269996910087496
302 0.0269996910087496
303 0.0269996910087496
304 0.0269996910087496
305 0.0269996910087496
306 0.0269996910087496
307 0.0269996910087496
308 0.0269996910087496
309 0.0269996910087496
310 0.0269996910087496
311 0.0269996910087496
312 0.0269996910087496
313 0.0269996910087496
314 0.0269996910087496
315 0.0268214876150616
316 0.0268214876150616
317 0.0268214876150616
318 0.0268214876150616
319 0.0268214876150616
320 0.0268214876150616
321 0.0268214876150616
322 0.0265322528386101
323 0.0265322528386101
324 0.0265322528386101
325 0.0217845746194112
326 0.0217845746194112
327 0.0217845746194112
328 0.0217845746194112
329 0.0217845746194112
330 0.0217845746194112
331 0.0217845746194112
332 0.0217845746194112
333 0.0217845746194112
334 0.0217845746194112
335 0.0217845746194112
336 0.0217845746194112
337 0.0217845746194112
338 0.0217845746194112
339 0.0217845746194112
340 0.0217845746194112
341 0.0217845746194112
342 0.0217845746194112
343 0.0217845746194112
344 0.0217845746194112
345 0.0217845746194112
346 0.0217845746194112
347 0.0217845746194112
348 0.0217845746194112
349 0.0217845746194112
350 0.0217845746194112
351 0.0217845746194112
352 0.0217845746194112
353 0.0217845746194112
354 0.0217845746194112
355 0.0217845746194112
356 0.0217845746194112
357 0.0217845746194112
358 0.0217845746194112
359 0.0217845746194112
360 0.0217845746194112
361 0.0217845746194112
362 0.0217845746194112
363 0.0217845746194112
364 0.021249371744133
365 0.021249371744133
366 0.021249371744133
367 0.021249371744133
368 0.021249371744133
369 0.021249371744133
370 0.021249371744133
371 0.021249371744133
372 0.021249371744133
373 0.021249371744133
374 0.021249371744133
375 0.021249371744133
376 0.021249371744133
377 0.021249371744133
378 0.021249371744133
379 0.021249371744133
380 0.021249371744133
381 0.021249371744133
382 0.021249371744133
383 0.021249371744133
384 0.021249371744133
385 0.021249371744133
386 0.021249371744133
387 0.021249371744133
388 0.021249371744133
389 0.021249371744133
390 0.0193640114492716
391 0.0193640114492716
392 0.0193640114492716
393 0.0193640114492716
394 0.0193640114492716
395 0.0193640114492716
396 0.0193640114492716
397 0.0193640114492716
398 0.0193640114492716
399 0.0193640114492716
400 0.0193640114492716
401 0.0193640114492716
402 0.0193640114492716
403 0.0193640114492716
404 0.0193640114492716
405 0.0193640114492716
406 0.0193640114492716
407 0.0193640114492716
408 0.0193640114492716
409 0.0193640114492716
410 0.0193640114492716
411 0.0193640114492716
412 0.0193640114492716
413 0.0193640114492716
414 0.0193640114492716
415 0.0193640114492716
416 0.0193640114492716
417 0.0193640114492716
418 0.0193640114492716
419 0.0193640114492716
420 0.0193640114492716
421 0.0193640114492716
422 0.0193640114492716
423 0.0193640114492716
424 0.0193640114492716
425 0.0193640114492716
426 0.0193640114492716
427 0.0193640114492716
428 0.0193640114492716
429 0.0193640114492716
430 0.0193640114492716
431 0.0193640114492716
432 0.0193640114492716
433 0.0193640114492716
434 0.0193640114492716
435 0.0193640114492716
436 0.0193640114492716
437 0.0193640114492716
438 0.0193640114492716
439 0.0193640114492716
440 0.0193640114492716
441 0.0193640114492716
442 0.0193640114492716
443 0.0193640114492716
444 0.0193640114492716
445 0.0193640114492716
446 0.0193640114492716
447 0.0193640114492716
448 0.0193640114492716
449 0.0193640114492716
450 0.0193640114492716
451 0.0193640114492716
452 0.0193640114492716
453 0.0193640114492716
454 0.0193640114492716
455 0.0186393439902386
456 0.0186393439902386
457 0.0186393439902386
458 0.0186393439902386
459 0.0186393439902386
460 0.0186393439902386
461 0.0186393439902386
462 0.0183302539576167
463 0.0183302539576167
464 0.0183302539576167
465 0.0183302539576167
466 0.0183302539576167
467 0.0183302539576167
468 0.0183302539576167
469 0.0183302539576167
470 0.0183302539576167
471 0.0183302539576167
472 0.0183302539576167
473 0.0183302539576167
474 0.0183302539576167
475 0.0183302539576167
476 0.0183302539576167
477 0.0183302539576167
478 0.0183302539576167
479 0.0183302539576167
480 0.0183302539576167
481 0.0183302539576167
482 0.0183302539576167
483 0.0183302539576167
484 0.0183302539576167
485 0.0183302539576167
486 0.0183302539576167
487 0.0183302539576167
488 0.0183302539576167
489 0.0183302539576167
490 0.0183302539576167
491 0.0183302539576167
492 0.0183302539576167
493 0.0183302539576167
494 0.0183302539576167
495 0.0183302539576167
496 0.0183302539576167
497 0.0183302539576167
498 0.0183302539576167
499 0.0183302539576167
500 0.0183302539576167
501 0.0183302539576167
502 0.0183302539576167
503 0.0183302539576167
504 0.0183302539576167
505 0.0183302539576167
506 0.0183302539576167
507 0.0183302539576167
508 0.0183302539576167
509 0.0183302539576167
510 0.0183302539576167
511 0.0183302539576167
512 0.0183302539576167
513 0.0183302539576167
514 0.0183302539576167
515 0.0183302539576167
516 0.0183302539576167
517 0.0183302539576167
518 0.0183302539576167
519 0.0183302539576167
520 0.0179550785201294
521 0.0179550785201294
522 0.0179550785201294
523 0.0179550785201294
524 0.0179550785201294
525 0.0179550785201294
526 0.0179550785201294
527 0.0179550785201294
528 0.0179550785201294
529 0.0179550785201294
530 0.0179550785201294
531 0.0179550785201294
532 0.0179550785201294
533 0.0179550785201294
534 0.0179550785201294
535 0.0179550785201294
536 0.0179550785201294
537 0.0179550785201294
538 0.0179550785201294
539 0.0179550785201294
540 0.0179550785201294
541 0.0179550785201294
542 0.0179550785201294
543 0.0179550785201294
544 0.0179550785201294
545 0.0179550785201294
546 0.0179550785201294
547 0.0179550785201294
548 0.0179550785201294
549 0.0179550785201294
550 0.0179550785201294
551 0.0179550785201294
552 0.0179550785201294
553 0.0179550785201294
554 0.0179550785201294
555 0.0179550785201294
556 0.0179550785201294
557 0.0179550785201294
558 0.0179550785201294
559 0.0172866182290612
560 0.0171105880474913
561 0.0171105880474913
562 0.0171105880474913
563 0.0171105880474913
564 0.0171105880474913
565 0.0171105880474913
566 0.0171105880474913
567 0.0171105880474913
568 0.0171105880474913
569 0.0171105880474913
570 0.0171105880474913
571 0.0171105880474913
572 0.0171105880474913
573 0.0171105880474913
574 0.0171105880474913
575 0.0171105880474913
576 0.0171105880474913
577 0.0171105880474913
578 0.0171105880474913
579 0.0171105880474913
580 0.0171105880474913
581 0.0171105880474913
582 0.0171105880474913
583 0.0171105880474913
584 0.0171105880474913
585 0.0168051529625227
586 0.0168051529625227
587 0.0168051529625227
588 0.0168051529625227
589 0.0168051529625227
590 0.0168051529625227
591 0.0168051529625227
592 0.0168051529625227
593 0.0168051529625227
594 0.0168051529625227
595 0.0168051529625227
596 0.0168051529625227
597 0.0168051529625227
598 0.0168051529625227
599 0.0168051529625227
600 0.0168051529625227
601 0.0168051529625227
602 0.0168051529625227
603 0.0168051529625227
604 0.0168051529625227
605 0.0168051529625227
606 0.0168051529625227
607 0.0168051529625227
608 0.0168051529625227
609 0.0168051529625227
610 0.0168051529625227
611 0.0168051529625227
612 0.0168051529625227
613 0.0168051529625227
614 0.0168051529625227
615 0.0168051529625227
616 0.0168051529625227
617 0.0168051529625227
618 0.0168051529625227
619 0.0168051529625227
620 0.0168051529625227
621 0.0168051529625227
622 0.0168051529625227
623 0.0168051529625227
624 0.0168051529625227
625 0.0168051529625227
626 0.0168051529625227
627 0.0168051529625227
628 0.0168051529625227
629 0.0168051529625227
630 0.0168051529625227
631 0.0168051529625227
632 0.0168051529625227
633 0.0168051529625227
634 0.0168051529625227
635 0.0168051529625227
636 0.0168051529625227
637 0.0168051529625227
638 0.0168051529625227
639 0.0168051529625227
640 0.0168051529625227
641 0.0168051529625227
642 0.0168051529625227
643 0.0168051529625227
644 0.0168051529625227
645 0.0168051529625227
646 0.0168051529625227
647 0.0168051529625227
648 0.0168051529625227
649 0.0168051529625227
650 0.0167375858221221
651 0.0167375858221221
652 0.0167375858221221
653 0.0167375858221221
654 0.0167375858221221
655 0.0167375858221221
656 0.0167375858221221
657 0.0167375858221221
658 0.0167262258496863
659 0.0167262258496863
660 0.0167262258496863
661 0.0167262258496863
662 0.0167262258496863
663 0.0167262258496863
664 0.0167262258496863
665 0.0167262258496863
666 0.0167262258496863
667 0.0167262258496863
668 0.0167262258496863
669 0.0167262258496863
670 0.0167262258496863
671 0.0167262258496863
672 0.0167262258496863
673 0.0167262258496863
674 0.0167262258496863
675 0.0167262258496863
676 0.0167262258496863
677 0.0167262258496863
678 0.0167262258496863
679 0.0167262258496863
680 0.0167262258496863
681 0.0167262258496863
682 0.0167262258496863
683 0.0167262258496863
684 0.0167262258496863
685 0.0167262258496863
686 0.0167262258496863
687 0.0167262258496863
688 0.0167262258496863
689 0.0167262258496863
690 0.0167262258496863
691 0.0167262258496863
692 0.0167262258496863
693 0.0167262258496863
694 0.0167262258496863
695 0.0167262258496863
696 0.0167262258496863
697 0.0167262258496863
698 0.0167262258496863
699 0.0167262258496863
700 0.0167262258496863
701 0.0167262258496863
702 0.0167262258496863
703 0.0167262258496863
704 0.0167262258496863
705 0.0167262258496863
706 0.0167262258496863
707 0.0167262258496863
708 0.0167262258496863
709 0.0167262258496863
710 0.0167262258496863
711 0.0167262258496863
712 0.0167262258496863
713 0.0167262258496863
714 0.0167262258496863
715 0.0167016290398037
716 0.0167016290398037
717 0.0167016290398037
718 0.0167016290398037
719 0.0167016290398037
720 0.0167016290398037
721 0.0167016290398037
722 0.0167016290398037
723 0.0167016290398037
724 0.0167016290398037
725 0.0167016290398037
726 0.0167016290398037
727 0.0167016290398037
728 0.0167016290398037
729 0.0167016290398037
730 0.0167016290398037
731 0.0167016290398037
732 0.0167016290398037
733 0.0167016290398037
734 0.0167016290398037
735 0.0167016290398037
736 0.0167016290398037
737 0.0167016290398037
738 0.0167016290398037
739 0.0167016290398037
740 0.0167016290398037
741 0.0167016290398037
742 0.0167016290398037
743 0.0167016290398037
744 0.0167016290398037
745 0.0167016290398037
746 0.0167016290398037
747 0.0167016290398037
748 0.0167016290398037
749 0.0167016290398037
750 0.0167016290398037
751 0.0167016290398037
752 0.0167016290398037
753 0.0167016290398037
754 0.0167010363455896
755 0.0167010363455896
756 0.0167010363455896
757 0.0167010363455896
758 0.0167010363455896
759 0.0167010363455896
760 0.0167010363455896
761 0.0167010363455896
762 0.0167010363455896
763 0.0167010363455896
764 0.0167010363455896
765 0.0167010363455896
766 0.0167010363455896
767 0.0167010363455896
768 0.0167010363455896
769 0.0167010363455896
770 0.0167010363455896
771 0.0167010363455896
772 0.0167010363455896
773 0.0167010363455896
774 0.0167010363455896
775 0.0167010363455896
776 0.0167010363455896
777 0.0167010363455896
778 0.0167010363455896
779 0.0167010363455896
780 0.0163295158557555
781 0.0163295158557555
782 0.0163295158557555
783 0.0163295158557555
784 0.0163295158557555
785 0.0163295158557555
786 0.0163295158557555
787 0.0163295158557555
788 0.0163295158557555
789 0.0163295158557555
790 0.0163295158557555
791 0.0163295158557555
792 0.0163295158557555
793 0.0163295158557555
794 0.0163295158557555
795 0.0163295158557555
796 0.0163295158557555
797 0.0163295158557555
798 0.0163295158557555
799 0.0163295158557555
800 0.0163295158557555
801 0.0163295158557555
802 0.0163295158557555
803 0.0163295158557555
804 0.0163295158557555
805 0.0163295158557555
806 0.0163295158557555
807 0.0163295158557555
808 0.0163295158557555
809 0.0163295158557555
810 0.0163295158557555
811 0.0163295158557555
812 0.0163295158557555
813 0.0163295158557555
814 0.0163295158557555
815 0.0163295158557555
816 0.0163295158557555
817 0.0163295158557555
818 0.0163295158557555
819 0.0163295158557555
820 0.0163295158557555
821 0.0163295158557555
822 0.0163295158557555
823 0.0163295158557555
824 0.0163295158557555
825 0.0163295158557555
826 0.0163295158557555
827 0.0163295158557555
828 0.0163295158557555
829 0.0163295158557555
830 0.0163295158557555
831 0.0163295158557555
832 0.0163295158557555
833 0.0163295158557555
834 0.0163295158557555
835 0.0163295158557555
836 0.0163295158557555
837 0.0163295158557555
838 0.0163295158557555
839 0.0163295158557555
840 0.0163295158557555
841 0.0163295158557555
842 0.0163295158557555
843 0.0163295158557555
844 0.0163295158557555
845 0.0163295158557555
846 0.0163295158557555
847 0.0163295158557555
848 0.0163295158557555
849 0.0163295158557555
850 0.0163295158557555
851 0.0163295158557555
852 0.0163295158557555
853 0.0163295158557555
854 0.0163295158557555
855 0.0163295158557555
856 0.0163295158557555
857 0.0163295158557555
858 0.0163295158557555
859 0.0163295158557555
860 0.0163295158557555
861 0.0163295158557555
862 0.0163295158557555
863 0.0163295158557555
864 0.0163295158557555
865 0.0163295158557555
866 0.0163295158557555
867 0.0163295158557555
868 0.0163295158557555
869 0.0163295158557555
870 0.0163295158557555
871 0.0163295158557555
872 0.0163295158557555
873 0.0163295158557555
874 0.0163295158557555
875 0.0163295158557555
876 0.0163295158557555
877 0.0163295158557555
878 0.0163295158557555
879 0.0163295158557555
880 0.0163295158557555
881 0.0163295158557555
882 0.0163295158557555
883 0.0163295158557555
884 0.0163295158557555
885 0.0163295158557555
886 0.0163295158557555
887 0.0163295158557555
888 0.0163295158557555
889 0.0163295158557555
890 0.0163295158557555
891 0.0163295158557555
892 0.0163295158557555
893 0.0163295158557555
894 0.0163295158557555
895 0.0163295158557555
896 0.0163295158557555
897 0.0163295158557555
898 0.0163295158557555
899 0.0163295158557555
900 0.0163295158557555
901 0.0163295158557555
902 0.0163295158557555
903 0.0163295158557555
904 0.0163295158557555
905 0.0163295158557555
906 0.0163295158557555
907 0.0163295158557555
908 0.0163295158557555
909 0.0163295158557555
910 0.0163295158557555
911 0.0163295158557555
912 0.0163295158557555
913 0.0163295158557555
914 0.0163295158557555
915 0.0163295158557555
916 0.0163295158557555
917 0.0163295158557555
918 0.0163295158557555
919 0.0163295158557555
920 0.0163295158557555
921 0.0163295158557555
922 0.0163295158557555
923 0.0163295158557555
924 0.0163295158557555
925 0.0163295158557555
926 0.0163295158557555
927 0.0163295158557555
928 0.0163295158557555
929 0.0163295158557555
930 0.0163295158557555
931 0.0163295158557555
932 0.0163295158557555
933 0.0163295158557555
934 0.0163295158557555
935 0.0163295158557555
936 0.0163295158557555
937 0.0163295158557555
938 0.0163295158557555
939 0.0163295158557555
940 0.0163295158557555
941 0.0163295158557555
942 0.0163295158557555
943 0.0163295158557555
944 0.0163295158557555
945 0.0163295158557555
946 0.0163295158557555
947 0.0163295158557555
948 0.0163295158557555
949 0.0163295158557555
950 0.0163295158557555
951 0.0163295158557555
952 0.0163295158557555
953 0.0163295158557555
954 0.0163295158557555
955 0.0163295158557555
956 0.0163295158557555
957 0.0163295158557555
958 0.0163295158557555
959 0.0163295158557555
960 0.0163295158557555
961 0.0163295158557555
962 0.0163295158557555
963 0.0163295158557555
964 0.0163295158557555
965 0.0163295158557555
966 0.0163295158557555
967 0.0163295158557555
968 0.0163295158557555
969 0.0163295158557555
970 0.0163295158557555
971 0.0163295158557555
972 0.0163295158557555
973 0.0163295158557555
974 0.0163295158557555
975 0.0163295158557555
976 0.0163295158557555
977 0.0163295158557555
978 0.0163295158557555
979 0.0163295158557555
980 0.0163295158557555
981 0.0163295158557555
982 0.0163295158557555
983 0.0163295158557555
984 0.0163295158557555
985 0.0163295158557555
986 0.0163295158557555
987 0.0163295158557555
988 0.0163295158557555
989 0.0163295158557555
990 0.0163295158557555
991 0.0163295158557555
992 0.0163295158557555
993 0.0163295158557555
994 0.0163295158557555
995 0.0163295158557555
996 0.0163295158557555
997 0.0163295158557555
998 0.0163295158557555
999 0.0163295158557555
1000 0.0163295158557555
1001 0.0163295158557555
1002 0.0163295158557555
1003 0.0163295158557555
1004 0.0163295158557555
1005 0.0163295158557555
1006 0.0163295158557555
1007 0.0163295158557555
1008 0.0163295158557555
1009 0.0163295158557555
1010 0.0163295158557555
1011 0.0163295158557555
1012 0.0163295158557555
1013 0.0163295158557555
1014 0.0163295158557555
1015 0.0163295158557555
1016 0.0163295158557555
1017 0.0163295158557555
1018 0.0163295158557555
1019 0.0163295158557555
1020 0.0163295158557555
1021 0.0163295158557555
1022 0.0163295158557555
1023 0.0163295158557555
1024 0.0163295158557555
};
\addlegendentry{QUBO VQE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.253344380263741
1 0.253344380263741
2 0.253344380263741
3 0.242810837765958
4 0.242810837765958
5 0.242810837765958
6 0.242810837765958
7 0.242810837765958
8 0.242810837765958
9 0.242810837765958
10 0.242810837765958
11 0.242810837765958
12 0.242810837765958
13 0.242810837765958
14 0.240083735039894
15 0.240083735039894
16 0.240083735039894
17 0.240083735039894
18 0.240083735039894
19 0.240083735039894
20 0.240083735039894
21 0.240083735039894
22 0.227403140237146
23 0.227403140237146
24 0.227403140237146
25 0.227403140237146
26 0.15134294658688
27 0.15134294658688
28 0.15134294658688
29 0.15134294658688
30 0.15134294658688
31 0.15134294658688
32 0.15134294658688
33 0.15134294658688
34 0.141449191046099
35 0.124000928080674
36 0.124000928080674
37 0.124000928080674
38 0.124000928080674
39 0.111661437555408
40 0.111661437555408
41 0.111661437555408
42 0.111661437555408
43 0.111661437555408
44 0.111661437555408
45 0.101176376883865
46 0.101176376883865
47 0.101176376883865
48 0.101176376883865
49 0.101176376883865
50 0.101176376883865
51 0.101176376883865
52 0.101176376883865
53 0.101176376883865
54 0.101176376883865
55 0.101176376883865
56 0.101176376883865
57 0.101176376883865
58 0.101176376883865
59 0.101176376883865
60 0.101176376883865
61 0.101176376883865
62 0.101176376883865
63 0.101176376883865
64 0.101176376883865
65 0.0608931737588654
66 0.0608931737588654
67 0.0608931737588654
68 0.0608931737588654
69 0.0608931737588654
70 0.0608931737588654
71 0.0608931737588654
72 0.0608931737588654
73 0.0608931737588654
74 0.0608931737588654
75 0.0608931737588654
76 0.0608931737588654
77 0.0608931737588654
78 0.0608931737588654
79 0.0608931737588654
80 0.0608931737588654
81 0.0608931737588654
82 0.0608931737588654
83 0.0608931737588654
84 0.0608931737588654
85 0.0608931737588654
86 0.0608931737588654
87 0.0608931737588654
88 0.0608931737588654
89 0.0608931737588654
90 0.0608931737588654
91 0.0608931737588654
92 0.0608931737588654
93 0.0608931737588654
94 0.0608931737588654
95 0.0608931737588654
96 0.0608931737588654
97 0.0608931737588654
98 0.0608931737588654
99 0.0608931737588654
100 0.0608931737588654
101 0.0608931737588654
102 0.0608931737588654
103 0.0608931737588654
104 0.0608931737588654
105 0.0608931737588654
106 0.0608931737588654
107 0.0608931737588654
108 0.0608931737588654
109 0.0608931737588654
110 0.0608931737588654
111 0.0608931737588654
112 0.0608931737588654
113 0.0608931737588654
114 0.0608931737588654
115 0.0608931737588654
116 0.0608931737588654
117 0.0608931737588654
118 0.0608931737588654
119 0.0608931737588654
120 0.0608931737588654
121 0.0608931737588654
122 0.0608931737588654
123 0.0608931737588654
124 0.0608931737588654
125 0.0608931737588654
126 0.0608931737588654
127 0.0608931737588654
128 0.0608931737588654
129 0.0608931737588654
130 0.0214324301861704
131 0.0214324301861704
132 0.0214324301861704
133 0.0214324301861704
134 0.0214324301861704
135 0.0214324301861704
136 0.0214324301861704
137 0.0214324301861704
138 0.0214324301861704
139 0.0214324301861704
140 0.0214324301861704
141 0.0214324301861704
142 0.0214324301861704
143 0.0214324301861704
144 0.0214324301861704
145 0.0214324301861704
146 0.0214324301861704
147 0.0214324301861704
148 0.0214324301861704
149 0.0214324301861704
150 0.0214324301861704
151 0.0214324301861704
152 0.0214324301861704
153 0.0214324301861704
154 0.0214324301861704
155 0.0214324301861704
156 0.0214324301861704
157 0.0214324301861704
158 0.0214324301861704
159 0.0214324301861704
160 0.0214324301861704
161 0.0214324301861704
162 0.0214324301861704
163 0.0214324301861704
164 0.0214324301861704
165 0.0214324301861704
166 0.0214324301861704
167 0.0214324301861704
168 0.0214324301861704
169 0.0214324301861704
170 0.0214324301861704
171 0.0214324301861704
172 0.0214324301861704
173 0.0214324301861704
174 0.0214324301861704
175 0.0214324301861704
176 0.0214324301861704
177 0.0214324301861704
178 0.0214324301861704
179 0.0214324301861704
180 0.0214324301861704
181 0.0214324301861704
182 0.0214324301861704
183 0.0214324301861704
184 0.0214324301861704
185 0.0214324301861704
186 0.0214324301861704
187 0.0214324301861704
188 0.0214324301861704
189 0.0214324301861704
190 0.0214324301861704
191 0.0214324301861704
192 0.0214324301861704
193 0.0214324301861704
194 0.0214324301861704
195 0.0187832446808511
196 0.0187832446808511
197 0.0187832446808511
198 0.0187832446808511
199 0.0187832446808511
200 0.0187832446808511
201 0.0187832446808511
202 0.0187832446808511
203 0.0187832446808511
204 0.0187832446808511
205 0.0187832446808511
206 0.0187832446808511
207 0.0187832446808511
208 0.0187832446808511
209 0.0187832446808511
210 0.0187832446808511
211 0.0187832446808511
212 0.0187832446808511
213 0.0187832446808511
214 0.0187832446808511
215 0.0187832446808511
216 0.0187832446808511
217 0.0187832446808511
218 0.0187832446808511
219 0.0187832446808511
220 0.0187832446808511
221 0.0187832446808511
222 0.0187832446808511
223 0.0187832446808511
224 0.0187832446808511
225 0.0187832446808511
226 0.0187832446808511
227 0.0187832446808511
228 0.0187832446808511
229 0.0187832446808511
230 0.0187832446808511
231 0.0187832446808511
232 0.0187832446808511
233 0.0187832446808511
234 0.0187832446808511
235 0.0187832446808511
236 0.0187832446808511
237 0.0187832446808511
238 0.0187832446808511
239 0.0187832446808511
240 0.0187832446808511
241 0.0187832446808511
242 0.0187832446808511
243 0.0187832446808511
244 0.0187832446808511
245 0.0187832446808511
246 0.0187832446808511
247 0.0187832446808511
248 0.0187832446808511
249 0.0187832446808511
250 0.0187832446808511
251 0.0187832446808511
252 0.0187832446808511
253 0.0187832446808511
254 0.0187832446808511
255 0.0187832446808511
256 0.0187832446808511
257 0.0187832446808511
258 0.0187832446808511
259 0.0187832446808511
260 0.0122892772052306
261 0.0122892772052306
262 0.0122892772052306
263 0.0122892772052306
264 0.0122892772052306
265 0.0122892772052306
266 0.0122892772052306
267 0.0122892772052306
268 0.0122892772052306
269 0.0122892772052306
270 0.0122892772052306
271 0.0122892772052306
272 0.0122892772052306
273 0.0122892772052306
274 0.0122892772052306
275 0.0122892772052306
276 0.0122892772052306
277 0.0122892772052306
278 0.0122892772052306
279 0.0122892772052306
280 0.0122892772052306
281 0.0122892772052306
282 0.0122892772052306
283 0.0122892772052306
284 0.0122892772052306
285 0.0122892772052306
286 0.0122892772052306
287 0.0122892772052306
288 0.0122892772052306
289 0.0122892772052306
290 0.0122892772052306
291 0.0122892772052306
292 0.0122892772052306
293 0.0122892772052306
294 0.0122892772052306
295 0.0122892772052306
296 0.0122892772052306
297 0.0122892772052306
298 0.0122892772052306
299 0.0122892772052306
300 0.0122892772052306
301 0.0122892772052306
302 0.0122892772052306
303 0.0122892772052306
304 0.0122892772052306
305 0.0122892772052306
306 0.0122892772052306
307 0.0122892772052306
308 0.0122892772052306
309 0.0122892772052306
310 0.0122892772052306
311 0.0122892772052306
312 0.0122892772052306
313 0.0122892772052306
314 0.0122892772052306
315 0.0122892772052306
316 0.0122892772052306
317 0.0122892772052306
318 0.0122892772052306
319 0.0122892772052306
320 0.0122892772052306
321 0.0122892772052306
322 0.0122892772052306
323 0.0122892772052306
324 0.0122892772052306
325 0.0114192015735817
326 0.0114192015735817
327 0.0114192015735817
328 0.0114192015735817
329 0.0114192015735817
330 0.0114192015735817
331 0.0114192015735817
332 0.0114192015735817
333 0.0114192015735817
334 0.0114192015735817
335 0.0114192015735817
336 0.0114192015735817
337 0.0114192015735817
338 0.0114192015735817
339 0.0114192015735817
340 0.0114192015735817
341 0.0114192015735817
342 0.0114192015735817
343 0.0114192015735817
344 0.0114192015735817
345 0.0114192015735817
346 0.0114192015735817
347 0.0114192015735817
348 0.0114192015735817
349 0.0114192015735817
350 0.0114192015735817
351 0.0114192015735817
352 0.0114192015735817
353 0.0114192015735817
354 0.0114192015735817
355 0.0114192015735817
356 0.0114192015735817
357 0.0114192015735817
358 0.0114192015735817
359 0.0114192015735817
360 0.0114192015735817
361 0.0114192015735817
362 0.0114192015735817
363 0.0114192015735817
364 0.0114192015735817
365 0.0114192015735817
366 0.0114192015735817
367 0.0114192015735817
368 0.0114192015735817
369 0.0114192015735817
370 0.0114192015735817
371 0.0114192015735817
372 0.0114192015735817
373 0.0114192015735817
374 0.0114192015735817
375 0.0114192015735817
376 0.0114192015735817
377 0.0114192015735817
378 0.0114192015735817
379 0.0114192015735817
380 0.0114192015735817
381 0.0114192015735817
382 0.0114192015735817
383 0.0114192015735817
384 0.0114192015735817
385 0.0114192015735817
386 0.0114192015735817
387 0.0114192015735817
388 0.0114192015735817
389 0.0114192015735817
390 0.0108521373559398
391 0.0108521373559398
392 0.0108521373559398
393 0.0108521373559398
394 0.0108521373559398
395 0.0108521373559398
396 0.0108521373559398
397 0.0108521373559398
398 0.0108521373559398
399 0.0108521373559398
400 0.0108521373559398
401 0.0108521373559398
402 0.0108521373559398
403 0.0108521373559398
404 0.0108521373559398
405 0.0108521373559398
406 0.0108521373559398
407 0.0108521373559398
408 0.0108521373559398
409 0.0108521373559398
410 0.0108521373559398
411 0.0108521373559398
412 0.0108521373559398
413 0.0108521373559398
414 0.0108521373559398
415 0.0108521373559398
416 0.0108521373559398
417 0.0108521373559398
418 0.0108521373559398
419 0.0108521373559398
420 0.0108521373559398
421 0.0108521373559398
422 0.0108521373559398
423 0.0108521373559398
424 0.0108521373559398
425 0.0108521373559398
426 0.0108521373559398
427 0.0108521373559398
428 0.0108521373559398
429 0.0108521373559398
430 0.0108521373559398
431 0.0108521373559398
432 0.0108521373559398
433 0.0108521373559398
434 0.0108521373559398
435 0.0108521373559398
436 0.0108521373559398
437 0.0108521373559398
438 0.0108521373559398
439 0.0108521373559398
440 0.0108521373559398
441 0.0108521373559398
442 0.0108521373559398
443 0.0108521373559398
444 0.0108521373559398
445 0.0108521373559398
446 0.0108521373559398
447 0.0108521373559398
448 0.0108521373559398
449 0.0108521373559398
450 0.0108521373559398
451 0.0108521373559398
452 0.0108521373559398
453 0.0108521373559398
454 0.0108521373559398
455 0.0108521373559398
456 0.0108521373559398
457 0.0108521373559398
458 0.0108521373559398
459 0.0108521373559398
460 0.0108521373559398
461 0.0108521373559398
462 0.0108521373559398
463 0.0108521373559398
464 0.0108521373559398
465 0.0108521373559398
466 0.0108521373559398
467 0.0108521373559398
468 0.0108521373559398
469 0.0108521373559398
470 0.0108521373559398
471 0.0108521373559398
472 0.0108521373559398
473 0.0108521373559398
474 0.0108521373559398
475 0.0108521373559398
476 0.0108521373559398
477 0.0108521373559398
478 0.0108521373559398
479 0.0108521373559398
480 0.0108521373559398
481 0.0108521373559398
482 0.0108521373559398
483 0.0108521373559398
484 0.0108521373559398
485 0.0108521373559398
486 0.0108521373559398
487 0.0108521373559398
488 0.0108521373559398
489 0.0108521373559398
490 0.0108521373559398
491 0.0108521373559398
492 0.0108521373559398
493 0.0108521373559398
494 0.0108521373559398
495 0.0108521373559398
496 0.0108521373559398
497 0.0108521373559398
498 0.0108521373559398
499 0.0108521373559398
500 0.0108521373559398
501 0.0108521373559398
502 0.0108521373559398
503 0.0108521373559398
504 0.0108521373559398
505 0.0108521373559398
506 0.0108521373559398
507 0.0108521373559398
508 0.0108521373559398
509 0.0108521373559398
510 0.0108521373559398
511 0.0108521373559398
512 0.0108521373559398
513 0.0108521373559398
514 0.0108521373559398
515 0.0108521373559398
516 0.0108521373559398
517 0.0108521373559398
518 0.0108521373559398
519 0.0108521373559398
520 0.0108521373559398
521 0.0108521373559398
522 0.0108521373559398
523 0.0108521373559398
524 0.0108521373559398
525 0.0108521373559398
526 0.0108521373559398
527 0.0108521373559398
528 0.0108521373559398
529 0.0108521373559398
530 0.0108521373559398
531 0.0108521373559398
532 0.0108521373559398
533 0.0108521373559398
534 0.0108521373559398
535 0.0108521373559398
536 0.0108521373559398
537 0.0108521373559398
538 0.0108521373559398
539 0.0108521373559398
540 0.0108521373559398
541 0.0108521373559398
542 0.0108521373559398
543 0.0108521373559398
544 0.0108521373559398
545 0.0108521373559398
546 0.0108521373559398
547 0.0108521373559398
548 0.0108521373559398
549 0.0108521373559398
550 0.0108521373559398
551 0.0108521373559398
552 0.0108521373559398
553 0.0108521373559398
554 0.0108521373559398
555 0.0108521373559398
556 0.0108521373559398
557 0.0108521373559398
558 0.0108521373559398
559 0.0108521373559398
560 0.0108521373559398
561 0.0108521373559398
562 0.0108521373559398
563 0.0108521373559398
564 0.0108521373559398
565 0.0108521373559398
566 0.0108521373559398
567 0.0108521373559398
568 0.0108521373559398
569 0.0108521373559398
570 0.0108521373559398
571 0.0108521373559398
572 0.0108521373559398
573 0.0108521373559398
574 0.0108521373559398
575 0.0108521373559398
576 0.0108521373559398
577 0.0108521373559398
578 0.0108521373559398
579 0.0108521373559398
580 0.0108521373559398
581 0.0108521373559398
582 0.0108521373559398
583 0.0108521373559398
584 0.0108521373559398
585 0.0108521373559398
586 0.0108521373559398
587 0.0108521373559398
588 0.0108521373559398
589 0.0108521373559398
590 0.0108521373559398
591 0.0108521373559398
592 0.0108521373559398
593 0.0108521373559398
594 0.0108521373559398
595 0.0108521373559398
596 0.0108521373559398
597 0.0108521373559398
598 0.0108521373559398
599 0.0108521373559398
600 0.0108521373559398
601 0.0108521373559398
602 0.0108521373559398
603 0.0108521373559398
604 0.0108521373559398
605 0.0108521373559398
606 0.0108521373559398
607 0.0108521373559398
608 0.0108521373559398
609 0.0108521373559398
610 0.0108521373559398
611 0.0108521373559398
612 0.0108521373559398
613 0.0108521373559398
614 0.0108521373559398
615 0.0108521373559398
616 0.0108521373559398
617 0.0108521373559398
618 0.0108521373559398
619 0.0108521373559398
620 0.0108521373559398
621 0.0108521373559398
622 0.0108521373559398
623 0.0108521373559398
624 0.0108521373559398
625 0.0108521373559398
626 0.0108521373559398
627 0.0108521373559398
628 0.0108521373559398
629 0.0108521373559398
630 0.0108521373559398
631 0.0108521373559398
632 0.0108521373559398
633 0.0108521373559398
634 0.0108521373559398
635 0.0108521373559398
636 0.0108521373559398
637 0.0108521373559398
638 0.0108521373559398
639 0.0108521373559398
640 0.0108521373559398
641 0.0108521373559398
642 0.0108521373559398
643 0.0108521373559398
644 0.0108521373559398
645 0.0108521373559398
646 0.0108521373559398
647 0.0108521373559398
648 0.0108521373559398
649 0.0108521373559398
650 0.0108521373559398
651 0.0108521373559398
652 0.0108521373559398
653 0.0108521373559398
654 0.0108521373559398
655 0.0108521373559398
656 0.0108521373559398
657 0.0108521373559398
658 0.0108521373559398
659 0.0108521373559398
660 0.0108521373559398
661 0.0108521373559398
662 0.0108521373559398
663 0.0108521373559398
664 0.0108521373559398
665 0.0108521373559398
666 0.0108521373559398
667 0.0108521373559398
668 0.0108521373559398
669 0.0108521373559398
670 0.0108521373559398
671 0.0108521373559398
672 0.0108521373559398
673 0.0108521373559398
674 0.0108521373559398
675 0.0108521373559398
676 0.0108521373559398
677 0.0108521373559398
678 0.0108521373559398
679 0.0108521373559398
680 0.0108521373559398
681 0.0108521373559398
682 0.0108521373559398
683 0.0108521373559398
684 0.0108521373559398
685 0.0108521373559398
686 0.0108521373559398
687 0.0108521373559398
688 0.0108521373559398
689 0.0108521373559398
690 0.0108521373559398
691 0.0108521373559398
692 0.0108521373559398
693 0.0108521373559398
694 0.0108521373559398
695 0.0108521373559398
696 0.0108521373559398
697 0.0108521373559398
698 0.0108521373559398
699 0.0108521373559398
700 0.0108521373559398
701 0.0108521373559398
702 0.0108521373559398
703 0.0108521373559398
704 0.0108521373559398
705 0.0108521373559398
706 0.0108521373559398
707 0.0108521373559398
708 0.0108521373559398
709 0.0108521373559398
710 0.0108521373559398
711 0.0108521373559398
712 0.0108521373559398
713 0.0108521373559398
714 0.0108521373559398
715 0.0108521373559398
716 0.0108521373559398
717 0.0108521373559398
718 0.0108521373559398
719 0.0108521373559398
720 0.0108521373559398
721 0.0108521373559398
722 0.0108521373559398
723 0.0108521373559398
724 0.0108521373559398
725 0.0108521373559398
726 0.0108521373559398
727 0.0108521373559398
728 0.0108521373559398
729 0.0108521373559398
730 0.0108521373559398
731 0.0108521373559398
732 0.0108521373559398
733 0.0108521373559398
734 0.0108521373559398
735 0.0108521373559398
736 0.0108521373559398
737 0.0108521373559398
738 0.0108521373559398
739 0.0108521373559398
740 0.0108521373559398
741 0.0108521373559398
742 0.0108521373559398
743 0.0108521373559398
744 0.0108521373559398
745 0.0108521373559398
746 0.0108521373559398
747 0.0108521373559398
748 0.0108521373559398
749 0.0108521373559398
750 0.0108521373559398
751 0.0108521373559398
752 0.0108521373559398
753 0.0108521373559398
754 0.0108521373559398
755 0.0108521373559398
756 0.0108521373559398
757 0.0108521373559398
758 0.0108521373559398
759 0.0108521373559398
760 0.0108521373559398
761 0.0108521373559398
762 0.0108521373559398
763 0.0108521373559398
764 0.0108521373559398
765 0.0108521373559398
766 0.0108521373559398
767 0.0108521373559398
768 0.0108521373559398
769 0.0108521373559398
770 0.0108521373559398
771 0.0108521373559398
772 0.0108521373559398
773 0.0108521373559398
774 0.0108521373559398
775 0.0108521373559398
776 0.0108521373559398
777 0.0108521373559398
778 0.0108521373559398
779 0.0108521373559398
780 0.0108521373559398
781 0.0108521373559398
782 0.0108521373559398
783 0.0108521373559398
784 0.0108521373559398
785 0.0108521373559398
786 0.0108521373559398
787 0.0108521373559398
788 0.0108521373559398
789 0.0108521373559398
790 0.0108521373559398
791 0.0108521373559398
792 0.0108521373559398
793 0.0108521373559398
794 0.0108521373559398
795 0.0108521373559398
796 0.0108521373559398
797 0.0108521373559398
798 0.0108521373559398
799 0.0108521373559398
800 0.0108521373559398
801 0.0108521373559398
802 0.0108521373559398
803 0.0108521373559398
804 0.0108521373559398
805 0.0108521373559398
806 0.0108521373559398
807 0.0108521373559398
808 0.0108521373559398
809 0.0108521373559398
810 0.0108521373559398
811 0.0108521373559398
812 0.0108521373559398
813 0.0108521373559398
814 0.0108521373559398
815 0.0108521373559398
816 0.0108521373559398
817 0.0108521373559398
818 0.0108521373559398
819 0.0108521373559398
820 0.0108521373559398
821 0.0108521373559398
822 0.0108521373559398
823 0.0108521373559398
824 0.0108521373559398
825 0.0108521373559398
826 0.0108521373559398
827 0.0108521373559398
828 0.0108521373559398
829 0.0108521373559398
830 0.0108521373559398
831 0.0108521373559398
832 0.0108521373559398
833 0.0108521373559398
834 0.0108521373559398
835 0.0108521373559398
836 0.0108521373559398
837 0.0108521373559398
838 0.0108521373559398
839 0.0108521373559398
840 0.0108521373559398
841 0.0108521373559398
842 0.0108521373559398
843 0.0108521373559398
844 0.0108521373559398
845 0.0108097157579788
846 0.0108097157579788
847 0.0108097157579788
848 0.0108097157579788
849 0.0108097157579788
850 0.0108097157579788
851 0.0108097157579788
852 0.0108097157579788
853 0.0108097157579788
854 0.0108097157579788
855 0.0108097157579788
856 0.0108097157579788
857 0.0108097157579788
858 0.0108097157579788
859 0.0108097157579788
860 0.0108097157579788
861 0.0108097157579788
862 0.0108097157579788
863 0.0108097157579788
864 0.0108097157579788
865 0.0108097157579788
866 0.0108097157579788
867 0.0108097157579788
868 0.0108097157579788
869 0.0108097157579788
870 0.0108097157579788
871 0.0108097157579788
872 0.0108097157579788
873 0.0108097157579788
874 0.0108097157579788
875 0.0108097157579788
876 0.0108097157579788
877 0.0108097157579788
878 0.0108097157579788
879 0.0108097157579788
880 0.0108097157579788
881 0.0108097157579788
882 0.0108097157579788
883 0.0108097157579788
884 0.0108097157579788
885 0.0108097157579788
886 0.0108097157579788
887 0.0108097157579788
888 0.0108097157579788
889 0.0108097157579788
890 0.0108097157579788
891 0.0108097157579788
892 0.0108097157579788
893 0.0108097157579788
894 0.0108097157579788
895 0.0108097157579788
896 0.0108097157579788
897 0.0108097157579788
898 0.0108097157579788
899 0.0108097157579788
900 0.0108097157579788
901 0.0108097157579788
902 0.0108097157579788
903 0.0108097157579788
904 0.0108097157579788
905 0.0108097157579788
906 0.0108097157579788
907 0.0108097157579788
908 0.0108097157579788
909 0.0108097157579788
910 0.0108097157579788
911 0.0108097157579788
912 0.0108097157579788
913 0.0108097157579788
914 0.0108097157579788
915 0.0108097157579788
916 0.0108097157579788
917 0.0108097157579788
918 0.0108097157579788
919 0.0108097157579788
920 0.0108097157579788
921 0.0108097157579788
922 0.0108097157579788
923 0.0108097157579788
924 0.0108097157579788
925 0.0108097157579788
926 0.0108097157579788
927 0.0108097157579788
928 0.0108097157579788
929 0.0108097157579788
930 0.0108097157579788
931 0.0108097157579788
932 0.0108097157579788
933 0.0108097157579788
934 0.0108097157579788
935 0.0108097157579788
936 0.0108097157579788
937 0.0108097157579788
938 0.0108097157579788
939 0.0108097157579788
940 0.0108097157579788
941 0.0108097157579788
942 0.0108097157579788
943 0.0108097157579788
944 0.0108097157579788
945 0.0108097157579788
946 0.0108097157579788
947 0.0108097157579788
948 0.0108097157579788
949 0.0108097157579788
950 0.0108097157579788
951 0.0108097157579788
952 0.0108097157579788
953 0.0108097157579788
954 0.0108097157579788
955 0.0108097157579788
956 0.0108097157579788
957 0.0108097157579788
958 0.0108097157579788
959 0.0108097157579788
960 0.0108097157579788
961 0.0108097157579788
962 0.0108097157579788
963 0.0108097157579788
964 0.0108097157579788
965 0.0108097157579788
966 0.0108097157579788
967 0.0108097157579788
968 0.0108097157579788
969 0.0108097157579788
970 0.0108097157579788
971 0.0108097157579788
972 0.0108097157579788
973 0.0108097157579788
974 0.0108097157579788
975 0.0108097157579788
976 0.0108097157579788
977 0.0108097157579788
978 0.0108097157579788
979 0.0108097157579788
980 0.0108097157579788
981 0.0108097157579788
982 0.0108097157579788
983 0.0108097157579788
984 0.0108097157579788
985 0.0108097157579788
986 0.0108097157579788
987 0.0108097157579788
988 0.0108097157579788
989 0.0108097157579788
990 0.0108097157579788
991 0.0108097157579788
992 0.0108097157579788
993 0.0108097157579788
994 0.0108097157579788
995 0.0108097157579788
996 0.0108097157579788
997 0.0108097157579788
998 0.0108097157579788
999 0.0108097157579788
1000 0.0108097157579788
1001 0.0108097157579788
1002 0.0108097157579788
1003 0.0108097157579788
1004 0.0108097157579788
1005 0.0108097157579788
1006 0.0108097157579788
1007 0.0108097157579788
1008 0.0108097157579788
1009 0.0108097157579788
1010 0.0108097157579788
1011 0.0108097157579788
1012 0.0108097157579788
1013 0.0108097157579788
1014 0.0108097157579788
1015 0.0108097157579788
1016 0.0108097157579788
1017 0.0108097157579788
1018 0.0108097157579788
1019 0.0108097157579788
1020 0.0108097157579788
1021 0.0108097157579788
1022 0.0108097157579788
1023 0.0108097157579788
1024 0.0108097157579788
};
\addlegendentry{HOBO VQE}
\end{axis}

\end{tikzpicture}


==> tikz_figures/permutation_landscape.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Energy}, ylabel style={yshift=-0.1cm}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=180.347885469076,
point meta min=153.004639539386,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\theta_1$},
xmin=0, xmax=40,
xtick style={color=black},
xtick={0,20,40},
xticklabels={$0$,$\pi$,$2\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={$\theta_0$},
ymin=0, ymax=40,
ytick style={color=black},
ytick={0,20,40},
yticklabel style={rotate=90.0},
yticklabels={$2\pi$,$\pi$,$0$}
]
\addplot graphics[xmin=0, xmax=40, ymin=40, ymax=0] {tikz_figures/permutation_landscape-000.png};
\end{axis}

\end{tikzpicture}


==> tikz_figures/qubo_landscape.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Energy}, ylabel style={yshift=-0.1cm}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=-0.896735214492083,
point meta min=-7.03741788026212,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\theta_1$},
xmin=0, xmax=40,
xtick style={color=black},
xtick={0,20,40},
xticklabels={$0$,$\pi$,$2\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={$\theta_0$},
ymin=0, ymax=40,
ytick style={color=black},
ytick={0,20,40},
yticklabel style={rotate=90.0},
yticklabels={$2\pi$,$\pi$,$0$}
]
\addplot graphics[xmin=0, xmax=40, ymin=40, ymax=0] {tikz_figures/qubo_landscape-000.png};
\end{axis}

\end{tikzpicture}


==> tikz_figures/qubo_qaoa_landscape.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Energy}, ylabel style={yshift=0cm}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=3.8101671442299,
point meta min=-2.41594987562462,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\theta_1$},
xmin=0, xmax=40,
xtick style={color=black},
xtick={0,20,40},
xticklabels={$0$,$\pi$,$2\pi$},
y dir=reverse,
y grid style={darkgray176},
ylabel={$\theta_0$},
ymin=0, ymax=40,
ytick style={color=black},
ytick={0,20,40},
yticklabel style={rotate=90.0},
yticklabels={$2\pi$,$\pi$,$0$}
]
\addplot graphics[xmin=0, xmax=40, ymin=40, ymax=0] {tikz_figures/qubo_qaoa_landscape-000.png};
\end{axis}

\end{tikzpicture}


==> tikz_figures/rescaled_lr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},scale only axis, width=5cm,height=4cm,
legend columns=3,
legend style={
nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.35)},
  anchor=south,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle n\)},
xmajorgrids,
xmin=3.9, xmax=6.1,
xtick style={draw=none},
ytick style={draw=none},
xtick={4, 5, 6},
ytick={0.0, 0.25, 0.5, 0.75, 1.0},
xticklabels={$4$,$5$,$6$},
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\(\displaystyle r_\ell\)},
ymajorgrids,
ymajorticks=true,
ymin=-0.0499798882409392, ymax=1.04957765305972,
ytick style={color=darkslategray38}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:4,0.679953689851797)
--(axis cs:4,0.532946595036274)
--(axis cs:5,0.463850332755423)
--(axis cs:6,0.34171464023551)
--(axis cs:6,0.434903307822576)
--(axis cs:6,0.434903307822576)
--(axis cs:5,0.530572426697348)
--(axis cs:4,0.679953689851797)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:4,0.931009946033495)
--(axis cs:4,0.786550751477929)
--(axis cs:5,0.711753660372201)
--(axis cs:6,0.40349449120717)
--(axis cs:6,0.583226361773535)
--(axis cs:6,0.583226361773535)
--(axis cs:5,0.836376395211295)
--(axis cs:4,0.931009946033495)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:4,0.999597764818785)
--(axis cs:4,0.999376945677452)
--(axis cs:5,0.986922015265633)
--(axis cs:6,0.869149162758424)
--(axis cs:6,0.932141744081173)
--(axis cs:6,0.932141744081173)
--(axis cs:5,0.997977249003886)
--(axis cs:4,0.999597764818785)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:4,0.804688181421475)
--(axis cs:4,0.624701147447115)
--(axis cs:5,0.0803346049196662)
--(axis cs:6,0)
--(axis cs:6,0)
--(axis cs:6,0)
--(axis cs:5,0.232817172682851)
--(axis cs:4,0.804688181421475)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:4,0.968308247270557)
--(axis cs:4,0.480495680079404)
--(axis cs:5,0.657393947299104)
--(axis cs:6,0.306416857338633)
--(axis cs:6,0.486861562934396)
--(axis cs:6,0.486861562934396)
--(axis cs:5,0.831681408393177)
--(axis cs:4,0.968308247270557)
--cycle;

\addplot [
  forget plot,
  mark=*,
  mark options={scale=0.6},
  only marks,
  scatter,
  scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{RGB}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
]
table{
x  y  RED GREEN BLUE
4 0.608549340465671 31 119 180
5 0.493553411852933 31 119 180
6 0.38566486689096 31 119 180
4 0.862286424380061 255 127 14
5 0.776111378436363 255 127 14
6 0.494051407042528 255 127 14
4 0.999496023058142 44 160 44
5 0.992956145087522 44 160 44
6 0.902737237974506 44 160 44
4 0.719264503048735 214 39 40
5 0.150066308595224 214 39 40
6 0 214 39 40
4 0.728340708331467 148 103 189
5 0.746045060275806 148 103 189
6 0.403090560954304 148 103 189
};

\addplot [semithick, steelblue31119180]
table {%
4 0.608549340465671
5 0.493553411852933
6 0.38566486689096
};

\addplot [semithick, darkorange25512714]
table {%
4 0.862286424380061
5 0.776111378436363
6 0.494051407042528
};
\addplot [semithick, forestgreen4416044]
table {%
4 0.999496023058142
5 0.992956145087522
6 0.902737237974506
};
\addplot [semithick, crimson2143940]
table {%
4 0.719264503048735
5 0.150066308595224
6 0
};
\addplot [semithick, mediumpurple148103189]
table {%
4 0.728340708331467
5 0.746045060275806
6 0.403090560954304
};
%\legend{HOBO QAOA, HOBO VQE, Permutation VQE, QUBO QAOA, QUBO VQE}
\end{axis}

\end{tikzpicture}

